Graphical combinatorics and a distributive law for modular operads

This work presents a detailed analysis of the combinatorics of modular operads. These are operad-like structures that admit a contraction operation as well as an operadic multiplication. Their combinatorics are governed by graphs that admit cycles, and are known for their complexity. In 2011, Joyal and Kock introduced a powerful graphical formalism for modular operads. This paper extends that work. A monad for modular operads is constructed and a corresponding nerve theorem is proved, using Weber's abstract nerve theory, in the terms originally stated by Joyal and Kock. This is achieved using a distributive law that sheds new light on the combinatorics of modular operads.

==> standalones/Axiom2.tex <==
\documentclass{standalone} 	% use "amsart" instead of "article" for AMSLaTeX format
%\pagestyle{empty}
\usepackage{geometry}                		% See geometry.pdf to learn the layout options. There are lots.
\geometry{letterpaper}                   		% ... or a4paper or a5paper or ... 
%\geometry{landscape}                		% Activate for for rotated page geometry
%\usepackage[parfill]{parskip}    		% Activate to begin paragraphs with an empty line rather than an indent
\usepackage{graphicx}				% Use pdf, png, jpg, or eps§ with pdflatex; use eps in DVI mode
								% TeX will automatically convert eps --> pdf in pdflatex		
\usepackage{amssymb}

\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{calc,
arrows,decorations.pathmorphing,
backgrounds,fit,positioning,shapes.symbols,chains}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning,shadows,arrows,trees,shapes,fit}
\usetikzlibrary{mindmap}

\begin{document}

\newcommand{\oneA}{ \draw[thick]
	(0,1.5) circle (1.5cm)
	(0,-1.5) circle (1.5cm)
	(0,0)..controls(-3,-.2)..(-4,0)
	(0,0)..controls (3,.2)..(4,0);
	\filldraw[red]
	(0,0) circle (5pt);
	\draw  [draw=green,  fill=green, fill opacity=0.2] 
	(0,1.5) circle (2cm);}

\newcommand{\oneB}{ \draw[thick]
	(0,1.5) circle (1.5cm)
	(0,-1.5) circle (1.5cm)
	(0,0)..controls(-3,-.2)..(-4,0)
	(0,0)..controls (3,.2)..(4,0);
	\filldraw[red]
	(0,0) circle (5pt);
	\draw  [draw=green,  fill=green, fill opacity=0.2] 
	(0,-1.5) circle (2cm);}

\newcommand{\oneC}{ \draw[thick]
	%(0,1.5) circle (1.5cm)
	(0,-1.5) circle (1.5cm)
	(0,0)..controls(-3,-.2)..(-4,0)
	(0,0)..controls (3,.2)..(4,0);
	\filldraw[green]
	(0,0) circle (5pt);
	\draw  [draw=blue,  fill=blue, fill opacity=0.2] 
	(0,-1.5) circle (2cm);}

\newcommand{\oneD}{ \draw[thick]
	(0,1.5) circle (1.5cm)
	%(0,-1.5) circle (1.5cm)
	(0,0)..controls(-3,-.2)..(-4,0)
	(0,0)..controls (3,.2)..(4,0);
	\filldraw[green]
	(0,0) circle (5pt);
	\draw  [draw=blue,  fill=blue, fill opacity=0.2] 
	(0,1.5) circle (2cm);}


% \node at (-1,1){\tiny{$w$}};
%  \node at (1,1){\tiny{$x$}};
%\node at (-1,-1){\tiny{$y$}};
%\node at (1,-1){\tiny{$z$}};

\newcommand{\TL}{
	\draw[thick]
	(0,1.5) circle (1.5cm)
	(0,-1.5) circle (1.5cm)
	(0,0)..controls(-3,-.2)..(-4,0)
	(0,0)..controls (3,.2)..(4,0);
	
	\filldraw[white] (0,0) circle (30pt);
	\draw[red] (0,0) circle (30pt);
	\node at (0,0) { {$\phi$}};
}

\newcommand{\TR}{
	\draw[thick]
	%	(0,1.5) circle (1.5cm)
	(0,-1.5) circle (1.5cm)
	(0,0)..controls(-3,-.2)..(-4,0)
	(0,0)..controls (3,.2)..(4,0);
	
	\filldraw[white]
	(0,0) ellipse (40pt and 20 pt);
	\draw  [ draw=green]
	(0,0) ellipse (40 pt and 20 pt);
	%	\node at (-1,1){ $\phi_1 \diamond_{x,y} \phi_2$};
	%	\filldraw[white] (0,0) circle (30pt);
	%	\draw[red] (0,0) circle (30pt);
	\node at (0,0) { {$\zeta_{w,x}\phi$}};
}

\newcommand{\BL}{
	\draw[thick]
	(0,1.5) circle (1.5cm)
	%(0,-1.5) circle (1.5cm)
	(0,0)..controls(-3,-.2)..(-4,0)
	(0,0)..controls (3,.2)..(4,0);
	
	\filldraw[white]
	(0,0) ellipse (40pt and 20 pt);
	\draw  [ draw=green]
	(0,0) ellipse (40 pt and 20 pt);
	%	\node at (-1,1){ $\phi_1 \diamond_{x,y} \phi_2$};
	%	\filldraw[white] (0,0) circle (30pt);
	%	\draw[red] (0,0) circle (30pt);
	\node at (0,0) { {$\zeta_{y,z}\phi$}};
}

\newcommand{\BR}{
	\draw[thick]
	%(0,1.5) circle (1.5cm)
	%(0,-1.5) circle (1.5cm)
	(0,0)..controls(-3,-.2)..(-4,0)
	(0,0)..controls (3,.2)..(4,0);
	
	\filldraw[white]
	(0,0) ellipse (55 pt and 35 pt);
	\draw  [ draw=blue]
	(0,0) ellipse (55 pt and 35 pt);
	%	\node at (-1,1){ $\phi_1 \diamond_{x,y} \phi_2$};
	%	\filldraw[white] (0,0) circle (30pt);
	%	\draw[red] (0,0) circle (30pt);
	\node at (0,0) { {$\zeta_{y,z}\zeta_{w,x}\phi$}};
}
\newcommand{\twoA}{ \draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
	(0,0) circle (3cm);
	%plot[smooth, tension=0.7, ] 
	%	 coordinates {(0,3)(2,2)(3,0)(2,-2)(0,-3)(-2,-2)(-3,0)(-2,2)(0,3)};
	
	\draw  [draw=green,  fill=green, fill opacity=0.2] 
	(0,1) circle (1.5cm);
	
	\skeletontwo;
	
	\draw[draw = green, dashed]
	(1.5,1)--(3.3,1);
	\node at (4,1){\scriptsize{ $\overline \zeta^{A}_{{w},{x}} (\phi)$}};
	
	\node at (0,.5){\scriptsize{$\phi$}};
	
	\node at (0,-4){ {$\overline \zeta^{TA}_{[{y},{z}]} \overline \zeta^{A}_{{w},{x}} (\phi) $}};
	
}

\newcommand{\twoB}{ \draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
	(0,0) circle (3cm);
	%plot[smooth, tension=0.7, ] 
	%	 coordinates {(0,3)(2,2)(3,0)(2,-2)(0,-3)(-2,-2)(-3,0)(-2,2)(0,3)};
	
	\draw  [draw=green,  fill=green, fill opacity=0.2] 
	(0,-1) circle (1.5cm);
	
	\skeletontwo;
	
	\draw[draw = green, dashed]
	(-1.5,-1)--(-3.3,-1);
	\node at (-4,-1){\scriptsize{ $\overline \zeta^{A}_{{y},{z}} (\phi)$}};
	
	\node at (0,.5){\scriptsize{$\phi$}};
	
	\node at (0,-4){ {$\overline \zeta^{TA}_{{w},{x}} \overline \zeta^{A}_{{y},{z}} (\phi) $}};
	
}

\newcommand{\twoC}{ \draw  [ draw=green, dashed,  fill=green, fill opacity=0.2]
	(0,0) circle (3cm);
	%plot[smooth, tension=0.7, ] 
	%	 coordinates {(0,3)(2,2)(3,0)(2,-2)(0,-3)(-2,-2)(-3,0)(-2,2)(0,3)};
	
	
	
	\skeletontwo;
	
	
	
	\node at (0,.5){\scriptsize{$\phi$}};
	
	%\node at (0,-4){$\mu...$};
	
}


 \begin{tikzpicture} 
 
 \node at(-4,0){ 
 \begin{tikzpicture}[scale = 0.5]\TL\end{tikzpicture}};

 \draw  [->, line width = 2, draw= gray](-1.5,0)--(3.5,0);
 \filldraw[white](1,0) circle (30pt);
 \node at (1,0){
 	\begin{tikzpicture}[scale = 0.2]\oneA\end{tikzpicture}
 };
\draw  [->, line width = 2, draw= gray](-4,-2)--(-4,-6);
 \filldraw[white](-4,-4) circle (30pt);
\node at (-4,-4){
	\begin{tikzpicture}[scale = 0.2]\oneB\end{tikzpicture}
};

\node at (6,0){ 
	\begin{tikzpicture}[scale = 0.5]\TR\end{tikzpicture}};
 \draw  [->, line width = 2, draw= gray](6,-2)--(6,-6);
 \filldraw[white](6,-4) circle (30pt);
\node at (6,-4){
	\begin{tikzpicture}[scale = 0.2]\oneC\end{tikzpicture}
};

\node at (-4,-8){ 
	\begin{tikzpicture}[scale = 0.5]\BL\end{tikzpicture}};
\draw  [->, line width = 2, draw= gray](-1.5,-8)--(3.5,-8);
 \filldraw[white](1,-8) circle (30pt);
\node at (1,-8){
	\begin{tikzpicture}[scale = 0.2]\oneD\end{tikzpicture}
};
\node at (6,-8){ 
	\begin{tikzpicture}[scale = 0.5]\BR\end{tikzpicture}};
%\node at(-5,0){ 
%\begin{tikzpicture}[scale = 0.5]\oneA\end{tikzpicture}
%};
% \node at(5,0){ \begin{tikzpicture}[scale = 0.5]{\oneB}\end{tikzpicture}};
%  \node at(0,-5){ \begin{tikzpicture}[scale = 0.5]{\oneC}\end{tikzpicture}};
%  
%   \draw  [->, line width = 2, draw= gray](-2.5,-1.5)--(-.5,-3);
%\tikzstyle{mybox} = [draw= gray, fill=white, 
% inner sep=3pt, inner ysep=6pt]
%\node [mybox] at (-1.5,-2.25){\scriptsize {$\mu A $}};
%
% \draw  [->, line width = 2, draw= gray](2.5,-1.5)--(.5,-3);
%\tikzstyle{mybox} = [draw= gray, fill=white, 
% inner sep=3pt, inner ysep=6pt]
%\node [mybox] at (1.5,-2.25){\scriptsize {$\mu A $}};
%
%\node at (0, -1.8) { \scriptsize{`Erase inner nesting'}};
%

%plot[smooth, tension=0.7, ] 
	 %coordinates {(-7.5,0)(-7.5,1)(-7,2.5)(-5,4.5)(0,4.5)(5.5,3)(5,-1.5)(-1,-1.5)(-5,-2)(-7.5,0)};
 
  \end{tikzpicture}
\end{document}



==> standalones/Coherence1.tex <==
\documentclass{standalone} 	% use "amsart" instead of "article" for AMSLaTeX format
%\pagestyle{empty}
\usepackage{geometry}                		% See geometry.pdf to learn the layout options. There are lots.
\geometry{letterpaper}                   		% ... or a4paper or a5paper or ... 
%\geometry{landscape}                		% Activate for for rotated page geometry
%\usepackage[parfill]{parskip}    		% Activate to begin paragraphs with an empty line rather than an indent
\usepackage{graphicx}				% Use pdf, png, jpg, or eps§ with pdflatex; use eps in DVI mode
								% TeX will automatically convert eps --> pdf in pdflatex		
\usepackage{amssymb}

\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{calc,
arrows,decorations.pathmorphing,
backgrounds,fit,positioning,shapes.symbols,chains}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning,shadows,arrows,trees,shapes,fit}
\usetikzlibrary{mindmap}

\begin{document}

\newcommand{\skeletonone}{ \draw[thick]
 (0,0)--(2,2)
 (0,0)--(-2,2)
 (0,0)..controls(-2,-1)..(-3,-3)
 (0,0)..controls (2,-1)..(3,-3)
 (2,2)..controls(4,3)..(5,2)
 (-2,2)..controls(-2.5,3.5)..(-4,4)
 (-2,2)..controls(-3.5,1.5) .. (-5,2);
 \filldraw[red]
 (0,0) circle (5pt)
 (2,2) circle (5pt)
 (-2,2) circle (5pt);}
 
 \newcommand{\oneA}{ \draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
plot[smooth, tension=0.7, ] 
	 coordinates {(0,-1.5)(-1.5,-1)(-2.5,0)(-3.5,1)(-3.5,2)(-3,3)(-2,3.5)(-1,3.5)(0,3)(1,3.5)(2,3.5)(3,3)(3.5,2)(3.5,1)(2.5,0)(1.5,-1)(0,-1.5)};

    \draw  [draw=green,  fill=green, fill opacity=0.2] 
   (2,2) circle (1cm)
    plot[smooth, tension=0.7, ] 
	 coordinates {(-.5,-.5)(-1.5,0)(-2,.5)(-2.5,1.5)(-2.5,2.5)(-1.5,2.5)(-.5,2)(0,1.5)(.5,.5)(.5,-.5)(-.5,-.5)};
\skeletonone;

 \draw[draw = green, dashed]
 (-2.5,2.5)--(-4.2,2.85);
 \node at (-6.5,3){\scriptsize{ $\mathcal M^A_{w,x}(\phi_1 , \phi_2)$}};
  \draw[draw = green, dashed]
 (2,3)--(3,4);
 \node at (4,4){\scriptsize{ $\eta A (\phi_3)$}};
 \node at (-3.5,-4){\small{$\mathcal M^{TA}_{y,z}(  \mathcal M^{A}_{w,{x}}(\phi_1, \phi_2),\eta A (\phi_3)))$}};

 \node at (0,.5){\scriptsize{$\phi_2$}};
  \node at (-1.5,2){\scriptsize{$\phi_1$}};
   \node at (2,2.5){\scriptsize{$\phi_3$}};

}

\newcommand{\oneB}{ \draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
plot[smooth, tension=0.7, ] 
	 coordinates {(0,-1.5)(-1.5,-1)(-2.5,0)(-3.5,1)(-3.5,2)(-3,3)(-2,3.5)(-1,3.5)(0,3)(1,3.5)(2,3.5)(3,3)(3.5,2)(3.5,1)(2.5,0)(1.5,-1)(0,-1.5)};

    \draw  [draw=green,  fill=green, fill opacity=0.2] 
   (-2,2) circle (1cm)
    plot[smooth, tension=0.7, ] 
	 coordinates {(.5,-.5)(1.5,0)(2,.5)(2.5,1.5)(2.5,2.5)(1.5,2.5)(.5,2)(0,1.5)(-.5,.5)(-.5,-.5)(.5,-.5)};
\skeletonone;

 \draw[draw = green, dashed]
 (2.5,2.5)--(4.2,3.85);
 \node at (6.5,4){\scriptsize{ $\mathcal M^{A}_{{y},z}(\phi_2 , \phi_3))$}};
  \draw[draw = green, dashed]
 (-2,3)--(-2.5,4.2);
 \node at (-2.5,4.5){\scriptsize{ $\eta A (\phi_1)$}};
 \node at (3.5,-4){\small{$\mathcal M^{TA}_{w,{x}}(\eta A(\phi_1 ), \mathcal M^{A}_{{y},z}(\phi_2 , \phi_3))$}};

 \node at (0,.5){\scriptsize{$\phi_2$}};
  \node at (-1.5,2){\scriptsize{$\phi_1$}};
   \node at (2,2.5){\scriptsize{$\phi_3$}};

}

\newcommand{\oneC}{ \draw  [ draw=green, dashed,  fill=green, fill opacity=0.2]
plot[smooth, tension=0.7, ] 
	 coordinates {(0,-1.5)(-1.5,-1)(-2.5,0)(-3.5,1)(-3.5,2)(-3,3)(-2,3.5)(-1,3.5)(0,3)(1,3.5)(2,3.5)(3,3)(3.5,2)(3.5,1)(2.5,0)(1.5,-1)(0,-1.5)};

%    \draw  [draw=green,  fill=green, fill opacity=0.2] 
%   (-2,2) circle (1cm)
%    plot[smooth, tension=0.7, ] 
%	 coordinates {(.5,-.5)(1.5,0)(2,.5)(2.5,1.5)(2.5,2.5)(1.5,2.5)(.5,2)(0,1.5)(-.5,.5)(-.5,-.5)(.5,-.5)};
\skeletonone;

% \draw[draw = green, dashed]
% (2.5,2.5)--(4.2,3.85);
%% \node at (5.5,4){\scriptsize{ $\mathcal M ^{A}(\phi_2,\phi_3)$}};
%  \draw[draw = green, dashed]
% (-2,3)--(-2.5,4.2);
% \node at (-2.5,4.5){\scriptsize{ $\eta \phi_1$}};
% \node at (-0,-3.5){$\mu A...?$};

 \node at (0,.5){\scriptsize{$\phi_2$}};
  \node at (-1.5,2){\scriptsize{$\phi_1$}};
   \node at (2,2.5){\scriptsize{$\phi_3$}};

}





 \begin{tikzpicture} 
\node at(-5,0){ 
\begin{tikzpicture}[scale = 0.5]\oneA\end{tikzpicture}
};
 \node at(5,0){ \begin{tikzpicture}[scale = 0.5]{\oneB}\end{tikzpicture}};
  \node at(0,-5){ \begin{tikzpicture}[scale = 0.5]{\oneC}\end{tikzpicture}};
  
   \draw  [->, line width = 2, draw= gray](-2.5,-1.5)--(-.5,-3);
\tikzstyle{mybox} = [draw= gray, fill=white, 
 inner sep=3pt, inner ysep=6pt]
\node [mybox] at (-1.5,-2.25){\scriptsize {$\mu A $}};

 \draw  [->, line width = 2, draw= gray](2.5,-1.5)--(.5,-3);
\tikzstyle{mybox} = [draw= gray, fill=white, 
 inner sep=3pt, inner ysep=6pt]
\node [mybox] at (1.5,-2.25){\scriptsize {$\mu A $}};

\node at (0, -1.8) { \scriptsize{`Erase inner nesting'}};


%plot[smooth, tension=0.7, ] 
	 %coordinates {(-7.5,0)(-7.5,1)(-7,2.5)(-5,4.5)(0,4.5)(5.5,3)(5,-1.5)(-1,-1.5)(-5,-2)(-7.5,0)};
 
  \end{tikzpicture}
\end{document}



==> standalones/Coherence_2.tex <==
\documentclass{standalone} 	% use "amsart" instead of "article" for AMSLaTeX format
%\pagestyle{empty}
\usepackage{geometry}                		% See geometry.pdf to learn the layout options. There are lots.
\geometry{letterpaper}                   		% ... or a4paper or a5paper or ... 
%\geometry{landscape}                		% Activate for for rotated page geometry
%\usepackage[parfill]{parskip}    		% Activate to begin paragraphs with an empty line rather than an indent
\usepackage{graphicx}				% Use pdf, png, jpg, or eps§ with pdflatex; use eps in DVI mode
								% TeX will automatically convert eps --> pdf in pdflatex		
\usepackage{amssymb}

\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{calc,
arrows,decorations.pathmorphing,
backgrounds,fit,positioning,shapes.symbols,chains}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning,shadows,arrows,trees,shapes,fit}
\usetikzlibrary{mindmap}
\begin{document}
\newcommand{\skeletontwo}{ \draw[thick]
 (0,1) circle (1cm)
 (0,-1) circle (1cm)
 (0,0)..controls(-3,-.2)..(-4,0)
 (0,0)..controls (3,.2)..(4,0);
  \filldraw[red]
 (0,0) circle (5pt);
 
 
 \node at (-.7,1){\tiny{$w$}};
  \node at (.7,1){\tiny{$x$}};
\node at (.7,-1){\tiny{$y$}};
\node at (-.7,-1){\tiny{$z$}};

}
 
 \newcommand{\twoA}{ \draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
 (0,0) circle (3cm);
%plot[smooth, tension=0.7, ] 
%	 coordinates {(0,3)(2,2)(3,0)(2,-2)(0,-3)(-2,-2)(-3,0)(-2,2)(0,3)};

    \draw  [draw=green,  fill=green, fill opacity=0.2] 
   (0,1) circle (1.5cm);
    
\skeletontwo;

 \draw[draw = green, dashed]
(1.5,1)--(3.3,1);
 \node at (4,1){\scriptsize{ $\mathcal N^{A}_{{w},{x}} (\phi)$}};
 
  \node at (0,.5){\scriptsize{$\phi$}};
  
 \node at (0,-4){\small{$\mathcal N^{TA}_{{y},{z}} \mathcal N^{A}_{{w},{x}} (\phi) $}};

}

 \newcommand{\twoB}{ \draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
 (0,0) circle (3cm);
%plot[smooth, tension=0.7, ] 
%	 coordinates {(0,3)(2,2)(3,0)(2,-2)(0,-3)(-2,-2)(-3,0)(-2,2)(0,3)};

    \draw  [draw=green,  fill=green, fill opacity=0.2] 
   (0,-1) circle (1.5cm);
    
\skeletontwo;

 \draw[draw = green, dashed]
(-1.5,-1)--(-3.3,-1);
 \node at (-4,-1){\scriptsize{ $\mathcal N^{A}_{{y},{z}} (\phi)$}};
 
  \node at (0,.5){\scriptsize{$\phi$}};
  
 \node at (0,-4){\small{$\mathcal N^{TA}_{{w},{x}} \mathcal N^{A}_{{y},{z}} (\phi) $}};

}

 \newcommand{\twoC}{ \draw  [ draw=green, dashed,  fill=green, fill opacity=0.2]
 (0,0) circle (3cm);
%plot[smooth, tension=0.7, ] 
%	 coordinates {(0,3)(2,2)(3,0)(2,-2)(0,-3)(-2,-2)(-3,0)(-2,2)(0,3)};

   
    
\skeletontwo;


 
  \node at (0,.5){\scriptsize{$\phi$}};
  
 %\node at (0,-4){$\mu...$};

}
 



 \begin{tikzpicture}
 
 
\node at(-5,0){ \begin{tikzpicture}[scale = 0.5]{\twoA;}\end{tikzpicture}};
 \node at(5,0){ \begin{tikzpicture}[scale = 0.5]{\twoB;}\end{tikzpicture}};
  \node at(0,-5){ \begin{tikzpicture}[scale = 0.5]{\twoC;}\end{tikzpicture}};

%plot[smooth, tension=0.7, ] 
	 %coordinates {(-7.5,0)(-7.5,1)(-7,2.5)(-5,4.5)(0,4.5)(5.5,3)(5,-1.5)(-1,-1.5)(-5,-2)(-7.5,0)};
	  \draw  [->, line width = 2, draw= gray](-2.5,-1.5)--(-.5,-3);
\tikzstyle{mybox} = [draw= gray, fill=white, 
 inner sep=3pt, inner ysep=6pt]
\node [mybox] at (-1.5,-2.25){\scriptsize {$\mu A $}};

 \draw  [->, line width = 2, draw= gray](2.5,-1.5)--(.5,-3);
\tikzstyle{mybox} = [draw= gray, fill=white, 
 inner sep=3pt, inner ysep=6pt]
\node [mybox] at (1.5,-2.25){\scriptsize {$\mu A $}};

%\node at (0, -1.8) { \scriptsize{`Erase inner nesting'}};

 
  \end{tikzpicture}
\end{document}



==> standalones/Coherence_3.tex <==
\documentclass{standalone} 	% use "amsart" instead of "article" for AMSLaTeX format
%\pagestyle{empty}
\usepackage{geometry}                		% See geometry.pdf to learn the layout options. There are lots.
\geometry{letterpaper}                   		% ... or a4paper or a5paper or ... 
%\geometry{landscape}                		% Activate for for rotated page geometry
%\usepackage[parfill]{parskip}    		% Activate to begin paragraphs with an empty line rather than an indent
\usepackage{graphicx}				% Use pdf, png, jpg, or eps§ with pdflatex; use eps in DVI mode
								% TeX will automatically convert eps --> pdf in pdflatex		
\usepackage{amssymb}

\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{calc,
arrows,decorations.pathmorphing,
backgrounds,fit,positioning,shapes.symbols,chains}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning,shadows,arrows,trees,shapes,fit}
\usetikzlibrary{mindmap}
\begin{document}
\newcommand{\skeletonthree}{ \draw[thick]
(-1,0) circle (1cm)
 (0,0)--(2,0)
 (2,0)..controls(3,1)..(4,1)
 (2,0)..controls(3,-1)..(4,-1.5);
 
 \filldraw[red]
 (0,0) circle (5pt)
 (2,0) circle (5pt);}

 
 \newcommand{\threeA}{ \draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
plot[smooth, tension=0.7, ] 
	 coordinates {(-1,2)(2,2)(3.5,1)(3.5,-1)(0,-2)(-1,-2)(-3,-1)(-3,1)(-1,2)};

    \draw  [draw=green,  fill=green, fill opacity=0.2] 
   (-1,0) circle (1.5cm)
    (2,0) circle (1 cm);
\skeletonthree;

 \draw[draw = green, dashed]
 (-2.5,0)--(-4.2,0);
 \node at (-5,0){\scriptsize{ $\mathcal N^{A}_{{w},{x}}(\phi)$}};
  \draw[draw = green, dashed]
 (3,0)--(5,0);
 \node at (5.7,0){\scriptsize{ $\eta A(\psi)$}};
 \node at (0,-3.5){\small{$\mathcal M ^{TA}_{{y},z}\left (\mathcal N^{A}_{{w},{x}}(\phi), \eta A (\psi)\right) $}};

  \node at (-.5,0){\scriptsize{$\phi$}};
  \node at (2.7,0){\scriptsize{$\psi$}};
}

\newcommand{\threeB}{\draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
plot[smooth, tension=0.7, ] 
	 coordinates {(-1,2)(2,2)(3.5,1)(3.5,-1)(0,-2)(-1,-2)(-3,-1)(-3,1)(-1,2)};


    \draw  [draw=green,  fill=green, fill opacity=0.2] 
   plot[smooth, tension=0.7, ] 
	 coordinates {(2,1)(3,0)(2,-1)(0,-1)(-1,0)(0,1)(2,1)};
\skeletonthree;

 \draw[draw = green, dashed]
(1,1)--(1,2.5);
 \node at (1,3){\scriptsize{ $\mathcal M ^{A}_{{y},z} (\phi  ,\psi )$}};


 \node at (-.5,0){\scriptsize{$\phi$}};
  \node at (2.7,0){\scriptsize{$\psi$}};
  
   \node at (0,-3.5){\small{$\mathcal N^{TA}_{{w},{x}}
\left ( 
\mathcal M ^{A}_{{y},z} (\phi  ,\psi )
\right )$}};

}

\newcommand{\threeC}{\draw  [ draw=green, dashed,  fill=green, fill opacity=0.2]
plot[smooth, tension=0.7, ] 
	 coordinates {(-1,2)(2,2)(3.5,1)(3.5,-1)(0,-2)(-1,-2)(-3,-1)(-3,1)(-1,2)};


%    \draw  [draw=green,  fill=green, fill opacity=0.2] 
%   (-2,2) circle (1cm)
%    plot[smooth, tension=0.7, ] 
%	 coordinates {(.5,-.5)(1.5,0)(2,.5)(2.5,1.5)(2.5,2.5)(1.5,2.5)(.5,2)(0,1.5)(-.5,.5)(-.5,-.5)(.5,-.5)};
\skeletonthree;

% \draw[draw = green, dashed]
% (2.5,2.5)--(4.2,3.85);
% \node at (5.5,4){\scriptsize{ $\mathcal M ^{A}(\psi,\phi_3)$}};
%  \draw[draw = green, dashed]
% (-2,3)--(-2.5,4.2);
% \node at (-2.5,4.5){\scriptsize{ $\eta \phi$}};
% \node at (-0,-3.5){$\mu A...?$};

 \node at (-.5,0){\scriptsize{$\phi$}};
  \node at (2.7,0){\scriptsize{$\psi$}};

}

 



 \begin{tikzpicture}
 
 
\node at(-5,0){ \begin{tikzpicture}[scale = 0.5]{\threeA;}\end{tikzpicture}};
 \node at(5,0){ \begin{tikzpicture}[scale = 0.5]{\threeB;}\end{tikzpicture}};
  \node at(0,-5){ \begin{tikzpicture}[scale = 0.5]{\threeC;}\end{tikzpicture}};

%plot[smooth, tension=0.7, ] 
	 %coordinates {(-7.5,0)(-7.5,1)(-7,2.5)(-5,4.5)(0,4.5)(5.5,3)(5,-1.5)(-1,-1.5)(-5,-2)(-7.5,0)};
  \draw  [->, line width = 2, draw= gray](-2.5,-1.5)--(-.5,-3);
\tikzstyle{mybox} = [draw= gray, fill=white, 
 inner sep=3pt, inner ysep=6pt]
\node [mybox] at (-1.5,-2.25){\scriptsize {$\mu A $}};

 \draw  [->, line width = 2, draw= gray](2.5,-1.5)--(.5,-3);
\tikzstyle{mybox} = [draw= gray, fill=white, 
 inner sep=3pt, inner ysep=6pt]
\node [mybox] at (1.5,-2.25){\scriptsize {$\mu A $}};

%\node at (0, -1.8) { \scriptsize{`Erase inner nesting'}};

  \end{tikzpicture}
\end{document}



==> standalones/Coherence_4.tex <==
\documentclass{standalone} 	% use "amsart" instead of "article" for AMSLaTeX format
%\pagestyle{empty}
\usepackage{geometry}                		% See geometry.pdf to learn the layout options. There are lots.
\geometry{letterpaper}                   		% ... or a4paper or a5paper or ... 
%\geometry{landscape}                		% Activate for for rotated page geometry
%\usepackage[parfill]{parskip}    		% Activate to begin paragraphs with an empty line rather than an indent
\usepackage{graphicx}				% Use pdf, png, jpg, or eps§ with pdflatex; use eps in DVI mode
								% TeX will automatically convert eps --> pdf in pdflatex		
\usepackage{amssymb}

\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{calc,
arrows,decorations.pathmorphing,
backgrounds,fit,positioning,shapes.symbols,chains}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning,shadows,arrows,trees,shapes,fit}
\usetikzlibrary{mindmap}
\begin{document}
\newcommand{\skeletonfour}{ \draw[thick]

 (0,0)..controls (-1.5,2)and(3.5,2)..(2,0)
  (0,0)..controls (-1.5,-2)and(3.5,-2)..(2,0)
  (0,0) ..controls (-1,-.5) ..(-3,0)
 (2,0)..controls(3,1)..(4,1)
 (2,0)..controls(3,-1)..(4,-1.5);
 
 \filldraw[red]
 (0,0) circle (5pt)
 (2,0) circle (5pt);
 
 \node at (0,.4){\tiny w};
  \node at (2,.4){\tiny x};
   \node at (0,-.4){\tiny y};
    \node at (2,-.4){\tiny z};}

 
 \newcommand{\fourA}{ \draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
plot[smooth, tension=0.7, ] 
	 coordinates {(3,0)(3,-2)(1,-3)(-1,-2)(-1,2)(1,3)(3,2)(3,0)};

    \draw  [draw=green,  fill=green, fill opacity=0.2] 
   (1,0.7) circle (1.5cm)
  ;
\skeletonfour;

% \draw[draw = green, dashed]
% (-2.5,0)--(-4.2,0);
% \node at (-5,0){\scriptsize{ $\mathcal N ^{A}\phi$}};
  \draw[draw = green, dashed]
(-.5, 0.7)--(-2,.7);
 \node at (-3.5,.7){\scriptsize{ $\mathcal M^{A}_{{x},{z}} ( \phi ,\psi)$}};
 \node at (0.3,-3.7){\small{$
 \mathcal N^{TA}_{{x},{z}}\left(
\mathcal M^{A}_{{x},{z}} ( \phi ,\psi)
\right )
$}};

  \node at (-.7,0){\scriptsize{$\phi$}};
  \node at (2.7,0){\scriptsize{$\psi$}};
  
}

\newcommand{\fourB}{\draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
plot[smooth, tension=0.7, ] 
	 coordinates {(3,0)(3,-2)(1,-3)(-1,-2)(-1,2)(1,3)(3,2)(3,0)};


     \draw  [draw=green,  fill=green, fill opacity=0.2] 
   (1,-0.7) circle (1.5cm)
  ;

\skeletonfour;

  \draw[draw = green, dashed]
(-.5,- 0.8)--(-2,-.8);
 \node at (-3.7,-.8){\scriptsize{ $\mathcal M^{A}_{{x},{z}} (\phi, \psi)$}};

   \node at (-.7,0){\scriptsize{$\phi$}};
  \node at (2.7,0){\scriptsize{$\psi$}};  
   \node at (.3,-3.7){\small{$
\mathcal N^{TA}_{{w},{y}}
\left (
\mathcal M^{A}_{{w},{y}}(\phi , \psi)\right)$}};

}

\newcommand{\fourC}{\draw  [ draw=green, dashed,  fill=green, fill opacity=0.2]
plot[smooth, tension=0.7, ] 
	 coordinates {(3,0)(3,-2)(1,-3)(-1,-2)(-1,2)(1,3)(3,2)(3,0)};



%    \draw  [draw=green,  fill=green, fill opacity=0.2] 
%   (-2,2) circle (1cm)
%    plot[smooth, tension=0.7, ] 
%	 coordinates {(.5,-.5)(1.5,0)(2,.5)(2.5,1.5)(2.5,2.5)(1.5,2.5)(.5,2)(0,1.5)(-.5,.5)(-.5,-.5)(.5,-.5)};
\skeletonfour;

% \draw[draw = green, dashed]
% (2.5,2.5)--(4.2,3.85);
% \node at (5.5,4){\scriptsize{ $\mathcal M ^{A}(\psi,\phi_3)$}};
%  \draw[draw = green, dashed]
% (-2,3)--(-2.5,4.2);
% \node at (-2.5,4.5){\scriptsize{ $\eta \phi$}};
 %\node at (-0,-3.5){$\mu A...?$};

  \node at (-.7,0){\scriptsize{$\phi$}};
  \node at (2.7,0){\scriptsize{$\psi$}};
}

 



 \begin{tikzpicture}
 
 
\node at(-5,0){ \begin{tikzpicture}[scale = 0.5]{\fourA;}\end{tikzpicture}};
 \node at(5,0){ \begin{tikzpicture}[scale = 0.5]{\fourB;}\end{tikzpicture}};
  \node at(0,-5){ \begin{tikzpicture}[scale = 0.5]{\fourC;}\end{tikzpicture}};
  
  \draw  [->, line width = 2, draw= gray](-2.5,-1.5)--(-.5,-3);
\tikzstyle{mybox} = [draw= gray, fill=white, 
 inner sep=3pt, inner ysep=6pt]
\node [mybox] at (-1.5,-2.25){\scriptsize {$\mu A $}};

 \draw  [->, line width = 2, draw= gray](2.5,-1.5)--(.5,-3);
\tikzstyle{mybox} = [draw= gray, fill=white, 
 inner sep=3pt, inner ysep=6pt]
\node [mybox] at (1.5,-2.25){\scriptsize {$\mu A $}};

%\node at (0, -1.8) { \scriptsize{`Erase inner nesting'}};

%plot[smooth, tension=0.7, ] 
	 %coordinates {(-7.5,0)(-7.5,1)(-7,2.5)(-5,4.5)(0,4.5)(5.5,3)(5,-1.5)(-1,-1.5)(-5,-2)(-7.5,0)};
 
  \end{tikzpicture}
\end{document}



==> standalones/axiom1.tex <==
\documentclass{standalone} 	% use "amsart" instead of "article" for AMSLaTeX format
%\pagestyle{empty}
\usepackage{geometry}                		% See geometry.pdf to learn the layout options. There are lots.
\geometry{letterpaper}                   		% ... or a4paper or a5paper or ... 
%\geometry{landscape}                		% Activate for for rotated page geometry
%\usepackage[parfill]{parskip}    		% Activate to begin paragraphs with an empty line rather than an indent
\usepackage{graphicx}				% Use pdf, png, jpg, or eps§ with pdflatex; use eps in DVI mode
								% TeX will automatically convert eps --> pdf in pdflatex		
\usepackage{amssymb}

\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{calc,
arrows,decorations.pathmorphing,
backgrounds,fit,positioning,shapes.symbols,chains}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning,shadows,arrows,trees,shapes,fit}
\usetikzlibrary{mindmap}

\begin{document}

\newcommand{\TL}
{ \draw[thick]
	(0,0)--(2,2)
	(0,0)--(-2,2)
	(0,0)..controls(-2,-1)..(-3,-3)
	(0,0)..controls (2,-1)..(3,-3)
	(2,2)..controls(4,3)..(5,2)
	(-2,2)..controls(-2.5,3.5)..(-4,4)
	(-2,2)..controls(-3.5,1.5) .. (-5,2);
	\filldraw[white]
	(0,0) circle (20pt)
	(2,2) circle (20pt)
	(-2,2) circle (20pt);
	\draw[red]
	(0,0) circle (20pt)
	(2,2) circle (20pt)
	(-2,2) circle (20pt);
	
	\node at (-2,2){ {$\phi_1$}};
		\node at (0,0){ {$\phi_2$}};
		\node at (2,2){ {$\phi_3$}};
	
% \node at (0, -5) {$S_{(\underline b, c)} \times S_{(\underline c, \omega c, d)} \times S_{(\underline d, \omega d)}$};
}

\newcommand{\skeletonone}{ \draw[thick]
 (0,0)--(2,2)
 (0,0)--(-2,2)
 (0,0)..controls(-2,-1)..(-3,-3)
 (0,0)..controls (2,-1)..(3,-3)
 (2,2)..controls(4,3)..(5,2)
 (-2,2)..controls(-2.5,3.5)..(-4,4)
 (-2,2)..controls(-3.5,1.5) .. (-5,2);
 \filldraw[red]
 (0,0) circle (5pt)
 (2,2) circle (5pt)
 (-2,2) circle (5pt);}

\newcommand{\skeletontwo}{ \draw[thick]
	(-1,1)--(2,2)
	%(0,0)--(-2,2)
	(-1,1)..controls(-3,0)..(-4,-2)
	(-1,1)..controls (1,0)..(2,-2)
	(2,2)..controls(4,3)..(5,2)
(-1,1)..controls(-1.5,2.5)..(-3,3)
	(-1,1)..controls(-2.5,.5) .. (-4,1);
	\filldraw[red]
	(-1,1) circle (5pt)
	(2,2) circle (5pt);}
%	(-2,2) circle (5pt);}


\newcommand{\TR}{ \draw[thick]
	(-1,1)--(2,2)
	%(0,0)--(-2,2)
	(-1,1)..controls(-3,0)..(-4,-2)
	(-1,1)..controls (1,0)..(2,-2)
	(2,2)..controls(4,3)..(5,2)
	(-1,1)..controls(-1.5,2.5)..(-3,3)
	(-1,1)..controls(-2.5,.5) .. (-4,1);
	\filldraw[white]
	(-1,1) ellipse (40pt and 20 pt)
	(2,2) circle (20pt);
	\draw  [ draw=green]
	(-1,1) ellipse (40 pt and 20 pt);
		\node at (-1,1){  {$\phi_1 \diamond_c \phi_2$}};
	\draw[red]
	(2,2) circle (20pt);
	\node at (2,2){ {$\phi_3$}};}

\newcommand{\skeletonthree}{ \draw[thick]
	%(0,0)--(11)
	(1,1)--(-2,2)
		(1,1)..controls(-1,0)..(-2,-2)
		(1,1)..controls (3,0)..(4,-2)
		(1,1)..controls(3,2)..(4,1)
	(-2,2)..controls(-2.5,3.5)..(-4,4)
	(-2,2)..controls(-3.5,1.5) .. (-5,2);
	\filldraw[red]
	(1,1) circle (5pt)
%	(2,2) circle (5pt)
	(-2,2) circle (5pt);}

\newcommand{\BL}{ \draw[thick]
	%(0,0)--(11)
	(1,1)--(-2,2)
	(1,1)..controls(-1,0)..(-2,-2)
	(1,1)..controls (3,0)..(4,-2)
	(1,1)..controls(3,2)..(4,1)
	(-2,2)..controls(-2.5,3.5)..(-4,4)
	(-2,2)..controls(-3.5,1.5) .. (-5,2);
	\filldraw[white]
	(1,1) ellipse (40 pt and 20 pt)
	%	(2,2) circle (5pt)
	(-2,2) circle (20pt);
	\draw[green]
	(1,1) ellipse (40 pt and 20 pt);
		\node at (1,1){ {$\phi_2 \diamond_d \phi_3$}};
	%	(2,2) circle (5pt)
	\draw[red]
	(-2,2) circle (20pt);
		\node at (-2,2){ {$\phi_1$}};

}

\newcommand{\BR}{ \draw[thick]
	%(0,0)--(11)
	%(1,1)--(-2,2)
	(0,1)..controls(0,0)..(-3,-2)
	(0,1)..controls (2,0)..(3,-2)
	(0,1)..controls(2,2)..(3,1)
	(0,1)..controls(-.5,2.5)..(-2,3)
	(0,1)..controls(-2.5,.5) .. (-3,1);
	\filldraw[white]
	%(1,1) circle (5pt)
	%	(2,2) circle (5pt)
	(0,1) ellipse (55pt and 25pt);
	\draw[blue]
%(1,1) circle (5pt)
%	(2,2) circle (5pt)
	(0,1) ellipse (55pt and 25pt);
\node at (0,1){ {$\phi_1 \diamond \phi_2 \diamond \phi_3$}};}


 
 \newcommand{\oneA}{ 
% 	\draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
%plot[smooth, tension=0.7, ] 
%	 coordinates {(0,-1.5)(-1.5,-1)(-2.5,0)(-3.5,1)(-3.5,2)(-3,3)(-2,3.5)(-1,3.5)(0,3)(1,3.5)(2,3.5)(3,3)(3.5,2)(3.5,1)(2.5,0)(1.5,-1)(0,-1.5)};
 %\node at (-1,1){\begin{tikzpicture}
 	\draw  [draw=green,  fill=green, fill opacity=0.2, rotate = -47] 
 	(-1.5,-.15) ellipse (60 pt and 30 pt);
 	%   (2,2) circle (1cm)
% 	plot[smooth, tension=0.7, ] 
% 	coordinates {(-.5,-.5)(-1.5,0)(-2,.5)(-2.5,1.5)(-2.5,2.5)(-1.5,2.5)(-.5,2)(0,1.5)(.5,.5)(.5,-.5)(-.5,-.5)};
 
 	%\end{tikzpicture}} ;
 \draw[thick]
(0,0)--(2,2)
(0,0)--(-2,2)
(0,0)..controls(-2,-1)..(-3,-3)
(0,0)..controls (2,-1)..(3,-3)
(2,2)..controls(4,3)..(5,2)
(-2,2)..controls(-2.5,3.5)..(-4,4)
(-2,2)..controls(-3.5,1.5) .. (-5,2);
\filldraw[red]
(0,0) circle (5pt)
(2,2) circle (5pt)
(-2,2) circle (5pt);
}
%  \node at (-1,1){\begin{tikzpicture}
%  	\draw  [draw=green,  fill=green, fill opacity=0.2, rotate = -45] 
%  	(0,0) ellipse (40 pt and 20 pt)
%  	%   (2,2) circle (1cm)
%  	plot[smooth, tension=0.7, ] 
%  	coordinates {(-.5,-.5)(-1.5,0)(-2,.5)(-2.5,1.5)(-2.5,2.5)(-1.5,2.5)(-.5,2)(0,1.5)(.5,.5)(.5,-.5)(-.5,-.5)};
%  	\skeletonone;
%	\end{tikzpicture}} ;
%%\draw  [draw=green,  fill=green, fill opacity=0.2, rotate = -45] 
%%    
%%%   (2,2) circle (1cm)
%%    plot[smooth, tension=0.7, ] 
%%	 coordinates {(-.5,-.5)(-1.5,0)(-2,.5)(-2.5,1.5)(-2.5,2.5)(-1.5,2.5)(-.5,2)(0,1.5)(.5,.5)(.5,-.5)(-.5,-.5)};
%\skeletonone;
%
%% \draw[draw = green, dashed]
%% (-2.5,2.5)--(-4.2,2.85);
%% \node at (-6.5,3){\scriptsize{ $\overline \diamond^{A}_{w,{x}}(\phi_1 , \phi_2)$}};
%%  \draw[draw = green, dashed]
%% (2,3)--(3,4);
%% \node at (4,4){\scriptsize{ $\eta A \phi_3$}};
%% \node at (-3.5,-4){ {$\overline \diamond^{TA}(  \overline \diamond^{A}_{w,{x}}(\phi_1, \phi_2),\eta A (\phi_3)))$}};
%%
%% \node at (0,.5){\scriptsize{$\phi_2$}};
%%  \node at (-1.5,2){\scriptsize{$\phi_1$}};
%%   \node at (2,2.5){\scriptsize{$\phi_3$}};

%}

\newcommand{\oneB}{ 
%	\draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
%plot[smooth, tension=0.7, ] 
%	 coordinates {(0,-1.5)(-1.5,-1)(-2.5,0)(-3.5,1)(-3.5,2)(-3,3)(-2,3.5)(-1,3.5)(0,3)(1,3.5)(2,3.5)(3,3)(3.5,2)(3.5,1)(2.5,0)(1.5,-1)(0,-1.5)};
\draw  [draw=green,  fill=green, fill opacity=0.2, rotate = 47] 
(1.5,-.15) ellipse (60 pt and 30 pt);
%    \draw  [draw=green,  fill=green, fill opacity=0.2] 
%   %(-2,2) circle (1cm)
%    plot[smooth, tension=0.7, ] 
%	 coordinates {(.5,-.5)(1.5,0)(2,.5)(2.5,1.5)(2.5,2.5)(1.5,2.5)(.5,2)(0,1.5)(-.5,.5)(-.5,-.5)(.5,-.5)};
\skeletonone;

% \draw[draw = green, dashed]
% (2.5,2.5)--(4.2,3.85);
% \node at (6.5,4){\scriptsize{ $\overline \diamond^{A}_{{y},z}(\phi_2 , \phi_3))$}};
%  \draw[draw = green, dashed]
% (-2,3)--(-2.5,4.2);
% \node at (-2.5,4.5){\scriptsize{ $\eta A \phi_1$}};
% \node at (3.5,-4){ {$\overline \diamond^{TA}_{w,{x}}(\eta A(\phi_1 ), \overline \diamond^{A}_{{y},z}(\phi_2 , \phi_3))$}};
%
% \node at (0,.5){\scriptsize{$\phi_2$}};
%  \node at (-1.5,2){\scriptsize{$\phi_1$}};
%   \node at (2,2.5){\scriptsize{$\phi_3$}};

}

\newcommand{\oneC}{ 
	%	\draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
	%plot[smooth, tension=0.7, ] 
	%	 coordinates {(0,-1.5)(-1.5,-1)(-2.5,0)(-3.5,1)(-3.5,2)(-3,3)(-2,3.5)(-1,3.5)(0,3)(1,3.5)(2,3.5)(3,3)(3.5,2)(3.5,1)(2.5,0)(1.5,-1)(0,-1.5)};
		\draw  [draw=blue,  fill=blue, fill opacity=0.2, rotate = 20] 
	(1,1.2) ellipse (60 pt and 30 pt);

%		\draw  [draw=blue,  fill=blue, fill opacity=0.2] 
%	%(-2,2) circle (1cm)
%	plot[smooth, tension=0.7, ] 
%	coordinates {	(-1.5,.5)(-1.3,1.5)(-1,2)(0,2.4)(1.5,2.7)(2,2.7)
%		(2.4,2.5)
%		(2.6, 2.3) 
%		(2.5,1.6)(2, 1)(1.8, .9)(1.5,.7)(1,.6)(.6, .5)(-.2,.45)
%		(-1,.45) (-1.5,.5)};
	\skeletontwo;
	
	% \draw[draw = green, dashed]
	% (2.5,2.5)--(4.2,3.85);
	% \node at (6.5,4){\scriptsize{ $\overline \diamond^{A}_{{y},z}(\phi_2 , \phi_3))$}};
	%  \draw[draw = green, dashed]
	% (-2,3)--(-2.5,4.2);
	% \node at (-2.5,4.5){\scriptsize{ $\eta A \phi_1$}};
	% \node at (3.5,-4){ {$\overline \diamond^{TA}_{w,{x}}(\eta A(\phi_1 ), \overline \diamond^{A}_{{y},z}(\phi_2 , \phi_3))$}};
	%
	% \node at (0,.5){\scriptsize{$\phi_2$}};
	%  \node at (-1.5,2){\scriptsize{$\phi_1$}};
	%   \node at (2,2.5){\scriptsize{$\phi_3$}};
	
}

\newcommand{\oneD}{ 
	%	\draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
	%plot[smooth, tension=0.7, ] 
	%	 coordinates {(0,-1.5)(-1.5,-1)(-2.5,0)(-3.5,1)(-3.5,2)(-3,3)(-2,3.5)(-1,3.5)(0,3)(1,3.5)(2,3.5)(3,3)(3.5,2)(3.5,1)(2.5,0)(1.5,-1)(0,-1.5)};
	\draw  [draw=blue,  fill=blue, fill opacity=0.2, rotate = -20] 
	(-1,1.2) ellipse (60 pt and 30 pt);
	
%	\draw  [draw=blue,  fill=blue, fill opacity=0.2] 
%	%(-2,2) circle (1cm)
%	plot[smooth, tension=0.7, ] 
%	coordinates {(2,.5)(1.5,1.4)(1,2)(0,2.3)(-.5,2.4)(-1,2.6)(-1.5,2.7)(-1.7,2.8)(-2,2.9)(-2.5,3)(-2.6,3.1)(-2.7,2.5)(-2.8,2)(-2.3,1.3)(-1.5,1)(-1,.7)(-.5,.4)(-.2,.2)(0,.1)(.5,0)(1.7,0.22)(2,.5)};
	\skeletonthree;
	
	% \draw[draw = green, dashed]
	% (2.5,2.5)--(4.2,3.85);
	% \node at (6.5,4){\scriptsize{ $\overline \diamond^{A}_{{y},z}(\phi_2 , \phi_3))$}};
	%  \draw[draw = green, dashed]
	% (-2,3)--(-2.5,4.2);
	% \node at (-2.5,4.5){\scriptsize{ $\eta A \phi_1$}};
	% \node at (3.5,-4){ {$\overline \diamond^{TA}_{w,{x}}(\eta A(\phi_1 ), \overline \diamond^{A}_{{y},z}(\phi_2 , \phi_3))$}};
	%
	% \node at (0,.5){\scriptsize{$\phi_2$}};
	%  \node at (-1.5,2){\scriptsize{$\phi_1$}};
	%   \node at (2,2.5){\scriptsize{$\phi_3$}};
	
}


\newcommand{\oldC}{ \draw  [ draw=green, dashed,  fill=green, fill opacity=0.2]
plot[smooth, tension=0.7, ] 
	 coordinates {(0,-1.5)(-1.5,-1)(-2.5,0)(-3.5,1)(-3.5,2)(-3,3)(-2,3.5)(-1,3.5)(0,3)(1,3.5)(2,3.5)(3,3)(3.5,2)(3.5,1)(2.5,0)(1.5,-1)(0,-1.5)};

%    \draw  [draw=green,  fill=green, fill opacity=0.2] 
%   (-2,2) circle (1cm)
%    plot[smooth, tension=0.7, ] 
%	 coordinates {(.5,-.5)(1.5,0)(2,.5)(2.5,1.5)(2.5,2.5)(1.5,2.5)(.5,2)(0,1.5)(-.5,.5)(-.5,-.5)(.5,-.5)};
\skeletonone;

% \draw[draw = green, dashed]
% (2.5,2.5)--(4.2,3.85);
% \node at (5.5,4){\scriptsize{ $\overline \diamond ^{A}(\phi_2,\phi_3)$}};
%  \draw[draw = green, dashed]
% (-2,3)--(-2.5,4.2);
% \node at (-2.5,4.5){\scriptsize{ $\eta \phi_1$}};
% \node at (-0,-3.5){$\mu A...?$};

 \node at (0,.5){\scriptsize{$\phi_2$}};
  \node at (-1.5,2){\scriptsize{$\phi_1$}};
   \node at (2,2.5){\scriptsize{$\phi_3$}};

}

 



 \begin{tikzpicture} 
 
 \node at(-4,0){ 
 \begin{tikzpicture}[scale = 0.5]\TL\end{tikzpicture}};

 \draw  [->, line width = 2, draw= gray](-1.5,0)--(3.5,0);
 \filldraw[white](1,0) circle (30pt);
 \node at (1,0){
 	\begin{tikzpicture}[scale = 0.2]\oneA\end{tikzpicture}
 };
\draw  [->, line width = 2, draw= gray](-4,-2)--(-4,-6);
 \filldraw[white](-4,-4) circle (30pt);
\node at (-4,-4){
	\begin{tikzpicture}[scale = 0.2]\oneB\end{tikzpicture}
};

\node at (6,0){ 
	\begin{tikzpicture}[scale = 0.5]\TR\end{tikzpicture}};
 \draw  [->, line width = 2, draw= gray](6,-2)--(6,-6);
 \filldraw[white](6,-4) circle (30pt);
\node at (6,-4){
	\begin{tikzpicture}[scale = 0.2]\oneC\end{tikzpicture}
};

\node at (-4,-8){ 
	\begin{tikzpicture}[scale = 0.5]\BL\end{tikzpicture}};
\draw  [->, line width = 2, draw= gray](-1.5,-8)--(3.5,-8);
 \filldraw[white](1,-8) circle (30pt);
\node at (1,-8){
	\begin{tikzpicture}[scale = 0.2]\oneD\end{tikzpicture}
};
\node at (6,-8){ 
	\begin{tikzpicture}[scale = 0.5]\BR\end{tikzpicture}};
%\node at(-5,0){ 
%\begin{tikzpicture}[scale = 0.5]\oneA\end{tikzpicture}
%};
% \node at(5,0){ \begin{tikzpicture}[scale = 0.5]{\oneB}\end{tikzpicture}};
%  \node at(0,-5){ \begin{tikzpicture}[scale = 0.5]{\oneC}\end{tikzpicture}};
%  
%   \draw  [->, line width = 2, draw= gray](-2.5,-1.5)--(-.5,-3);
%\tikzstyle{mybox} = [draw= gray, fill=white, 
% inner sep=3pt, inner ysep=6pt]
%\node [mybox] at (-1.5,-2.25){\scriptsize {$\mu A $}};
%
% \draw  [->, line width = 2, draw= gray](2.5,-1.5)--(.5,-3);
%\tikzstyle{mybox} = [draw= gray, fill=white, 
% inner sep=3pt, inner ysep=6pt]
%\node [mybox] at (1.5,-2.25){\scriptsize {$\mu A $}};
%
%\node at (0, -1.8) { \scriptsize{`Erase inner nesting'}};
%

%plot[smooth, tension=0.7, ] 
	 %coordinates {(-7.5,0)(-7.5,1)(-7,2.5)(-5,4.5)(0,4.5)(5.5,3)(5,-1.5)(-1,-1.5)(-5,-2)(-7.5,0)};
 
  \end{tikzpicture}
\end{document}



==> standalones/axiom3.tex <==
\documentclass{standalone} 	% use "amsart" instead of "article" for AMSLaTeX format
%\pagestyle{empty}
\usepackage{geometry}                		% See geometry.pdf to learn the layout options. There are lots.
\geometry{letterpaper}                   		% ... or a4paper or a5paper or ... 
%\geometry{landscape}                		% Activate for for rotated page geometry
%\usepackage[parfill]{parskip}    		% Activate to begin paragraphs with an empty line rather than an indent
\usepackage{graphicx}				% Use pdf, png, jpg, or eps§ with pdflatex; use eps in DVI mode
								% TeX will automatically convert eps --> pdf in pdflatex		
\usepackage{amssymb}

\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{calc,
arrows,decorations.pathmorphing,
backgrounds,fit,positioning,shapes.symbols,chains}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning,shadows,arrows,trees,shapes,fit}
\usetikzlibrary{mindmap}
\begin{document}
\newcommand{\skeletonthree}{ \draw[thick]
(-1,0) circle (1cm)
 (-1,0)--(2,0)
 (2,0)..controls(3,1)..(4,1)
 (2,0)..controls(3,-1)..(4,-1.5);
 
 \filldraw[red]
 (0,0) circle (5pt)
 (2,0) circle (5pt);}

\newcommand{\oneA}{ \draw[thick]
	(-1.5,0) circle (1.5cm)
	(0,0)..controls (.5, 1.2)..(0, 2.7)
	(0,0)--(2.5,0)
	(2.5,0)..controls(3.5,1)..(5.5,1)
	(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
	 \draw  [draw=green,  fill=green, fill opacity=0.2] 
  (-1.5,0) circle (2cm);
	\filldraw[red]
	(0,0) circle (5pt)
	(2.5,0) circle (5pt);}

\newcommand{\oneB}{ \draw[thick]
	(-1.5,0) circle (1.5cm)
	(0,0)..controls (.5, 1.2)..(0, 2.7)
	(0,0)--(2.5,0)
	(2.5,0)..controls(3.5,1)..(5.5,1)
	(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
	\draw  [draw=green,  fill=green, fill opacity=0.2] 
	(1.25,0) ellipse (60 pt and 30 pt);
	\filldraw[red]
	(0,0) circle (5pt)
	(2.5,0) circle (5pt);}

\newcommand{\oneC}{ \draw[thick]
%	(-1.5,0) circle (1.5cm)
	(0,0)..controls (.5, 1.2)..(0, 2.7)
	(0,0)--(2.5,0)
	(2.5,0)..controls(3.5,1)..(5.5,1)
	(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
	\draw  [draw=blue,  fill=blue, fill opacity=0.2] 
	(1.25,0) ellipse (60 pt and 30 pt);
	\filldraw[red]
	(0,0) circle (5pt)
	(2.5,0) circle (5pt);}

\newcommand{\oneD}{ 
		\draw[thick]
		(1,0) circle (1.5cm)
		(2.5,0)..controls (3, 1.2)..(2.5, 2.7)
		(2.5,0)..controls(3.5,1)..(5.5,1)
		(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
	\draw  [draw=blue,  fill=blue, fill opacity=0.2] 
	(1,0) circle (2cm);
	\filldraw[red]
	%(0,0) circle (5pt)
	(2.5,0) circle (5pt);
%	\draw[thick]
%	(1,0) circle (1.5cm)
%	(2.5,0)..controls (3, 1.2)..(2.5, 2.7)
%	(2.5,0)..controls(3.5,1)..(5.5,1)
%	(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
%	\filldraw[red]
%	%(0,0) circle (5pt)
%	(2.5,0) circle (5pt);
%	\draw  [draw=blue,  fill=blue, fill opacity=0.2] 
%	(1,0) circle (2cm);
	}


\newcommand{\TL}{ \draw[thick]
	(-1.5,0) circle (1.5cm)
	(0,0)..controls (.5, 1.2)..(0, 2.7)
	(0,0)--(2.5,0)
	(2.5,0)..controls(3.5,1)..(5.5,1)
	(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
	\filldraw[white]
	(0,0) circle (20pt)
	(2.5,0) circle (20pt);
	\draw[red]
	(0,0) circle (20pt)
	(2.5,0) circle (20pt);
\node at (0,0){ {$\phi_1$}};
\node at (2.5,0){ {$\phi_2$}};
}

\newcommand{\TR}{ \draw[thick]
%	(-1.5,0) circle (1.5cm)
	(0,0)..controls (.5, 1.2)..(0, 2.7)
	(0,0)--(2.5,0)
	(2.5,0)..controls(3.5,1)..(5.5,1)
	(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
	\filldraw[white]
	(2.5,0) circle (20pt)
		(0,0) ellipse (40 pt and 20 pt);
	\draw[red]
	(2.5,0) circle (20pt);
	\node at (2.5,0){ {$\phi_2$}};

	
	\draw[green]
	%(0,0) circle (5pt)
	(0,0) ellipse (40 pt and 20 pt);
	\node at (0,0){ {$ \zeta_c \phi_1$}};
}

\newcommand{\BL}{ \draw[thick]
	(1,0) circle (1.5cm)
	(2.5,0)..controls (3, 1.2)..(2.5, 2.7)
%	(0,0)--(2.5,0)
	(2.5,0)..controls(3.5,1)..(5.5,1)
	(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
	\filldraw[white]
	(2.5,0) ellipse (40 pt and 20 pt);
	
	\draw[green]
	%(0,0) circle (5pt)
	(2.5,0) ellipse (40 pt and 20 pt);
	\node at (2.5,0){ {$\phi_1\diamond_d \phi_2$}};
	}

\newcommand{\BR}{ \draw[thick]
	%(1,0) circle (1.5cm)
	(2.5,0)..controls (3, 1.2)..(2.5, 2.7)
	%	(0,0)--(2.5,0)
	(2.5,0)..controls(3.5,1)..(5.5,1)
	(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
	
	\filldraw[white]
	(2.5,0) ellipse (55 pt and 35 pt);
	
	\draw[blue]
	%(0,0) circle (5pt)
	(2.5,0) ellipse (55 pt and 35 pt);
\node at (2.5,0){ {$\zeta_c(\phi_1 \diamond_d \phi_2)$}};}



 
 \newcommand{\threeA}{ \draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
plot[smooth, tension=0.7, ] 
	 coordinates {(-1,2)(2,2)(3.5,1)(3.5,-1)(0,-2)(-1,-2)(-3,-1)(-3,1)(-1,2)};

    \draw  [draw=green,  fill=green, fill opacity=0.2] 
   (-1,0) circle (1.5cm)
    (2,0) circle (1 cm);
\skeletonthree;

 \draw[draw = green, dashed]
 (-2.5,0)--(-4.2,0);
 \node at (-5,0){\scriptsize{ $\overline \zeta^{A[\underline c]}_{{w},{x}}(\phi)$}};
  \draw[draw = green, dashed]
 (3,0)--(5,0);
 \node at (5.7,0){\scriptsize{ $\eta A\psi$}};
 \node at (0,-3.5){ {$\overline \diamond ^{TA[\underline c^{\widehat{ {w}, {x}}}], TA[\underline d]}_{{y},z}\left (\overline \zeta^{A[\underline c]}_{{w},{x}}(\phi), \eta A \psi\right) $}};

  \node at (-.5,0){\scriptsize{$\phi$}};
  \node at (2.7,0){\scriptsize{$\psi$}};
}

\newcommand{\threeB}{\draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
plot[smooth, tension=0.7, ] 
	 coordinates {(-1,2)(2,2)(3.5,1)(3.5,-1)(0,-2)(-1,-2)(-3,-1)(-3,1)(-1,2)};


    \draw  [draw=green,  fill=green, fill opacity=0.2] 
   plot[smooth, tension=0.7, ] 
	 coordinates {(2,1)(3,0)(2,-1)(0,-1)(-1,0)(0,1)(2,1)};
\skeletonthree;

 \draw[draw = green, dashed]
(1,1)--(1,2.5);
 \node at (1,3){\scriptsize{ $\overline \diamond ^{A[\underline c], A[\underline d]}_{{y},z} (\phi  ,\psi )$}};


 \node at (-.5,0){\scriptsize{$\phi$}};
  \node at (2.7,0){\scriptsize{$\psi$}};
  
   \node at (0,-3.5){ {$\overline \zeta^{TA[\underline c^{\hat {y}} \underline d^{\hat z}]}_{{w},{x}}
\left ( 
\overline \diamond ^{A[\underline c], A[\underline d]}_{{y},z} (\phi  ,\psi )
\right )$}};

}

\newcommand{\threeC}{\draw  [ draw=green, dashed,  fill=green, fill opacity=0.2]
plot[smooth, tension=0.7, ] 
	 coordinates {(-1,2)(2,2)(3.5,1)(3.5,-1)(0,-2)(-1,-2)(-3,-1)(-3,1)(-1,2)};


%    \draw  [draw=green,  fill=green, fill opacity=0.2] 
%   (-2,2) circle (1cm)
%    plot[smooth, tension=0.7, ] 
%	 coordinates {(.5,-.5)(1.5,0)(2,.5)(2.5,1.5)(2.5,2.5)(1.5,2.5)(.5,2)(0,1.5)(-.5,.5)(-.5,-.5)(.5,-.5)};
\skeletonthree;

% \draw[draw = green, dashed]
% (2.5,2.5)--(4.2,3.85);
% \node at (5.5,4){\scriptsize{ $\overline \diamond ^{A}(\psi,\phi_3)$}};
%  \draw[draw = green, dashed]
% (-2,3)--(-2.5,4.2);
% \node at (-2.5,4.5){\scriptsize{ $\eta \phi$}};
% \node at (-0,-3.5){$\mu A...?$};

 \node at (-.5,0){\scriptsize{$\phi$}};
  \node at (2.7,0){\scriptsize{$\psi$}};

}

%\[
%\xymatrix{
%	S_{(\underline c, c, \omega c, d) } \times S_{(\underline d, \omega d)}
%	\ar[rrr]^-{\zeta_c \times id}
%	\ar[dd]_ {\diamond_d} &&&
%	S_{(\underline c, d)} \times S_{(\underline d, \omega d)} 
%	\ar[dd]^{\diamond_d}\\
%	&&&\\
%	S_{(\underline c,c,\omega c,\underline d )}
%	\ar[rrr]_-{\zeta_c} &&&
%	S_{\underline c\underline d}}\]
 \begin{tikzpicture} 

\node at(-4,0){ 
	\begin{tikzpicture}[scale = 0.5]\TL\end{tikzpicture}};

\draw  [->, line width = 2, draw= gray](-1.5,0)--(3.5,0);
\filldraw[white](1,0) circle (30pt);
\node at (1,0){
	\begin{tikzpicture}[scale = 0.2]\oneA\end{tikzpicture}
};
\draw  [->, line width = 2, draw= gray](-4,-2)--(-4,-6);
\filldraw[white](-4,-4) circle (30pt);
\node at (-4,-4){
	\begin{tikzpicture}[scale = 0.2]\oneB\end{tikzpicture}
};

\node at (6,0){ 
	\begin{tikzpicture}[scale = 0.5]\TR\end{tikzpicture}};
\draw  [->, line width = 2, draw= gray](6,-2)--(6,-6);
\filldraw[white](6,-4) circle (30pt);
\node at (6,-4){
	\begin{tikzpicture}[scale = 0.2]\oneC\end{tikzpicture}
};

\node at (-4,-8){ 
	\begin{tikzpicture}[scale = 0.5]\BL\end{tikzpicture}};
\draw  [->, line width = 2, draw= gray](-1.5,-8)--(3.5,-8);
\filldraw[white](1,-8) circle (30pt);
\node at (1,-8){
	\begin{tikzpicture}[scale = 0.2]\oneD\end{tikzpicture}
};
\node at (6,-8){ 
	\begin{tikzpicture}[scale = 0.5]\BR\end{tikzpicture}};
%\node at(-5,0){ 
%\begin{tikzpicture}[scale = 0.5]\oneA\end{tikzpicture}
%};
% \node at(5,0){ \begin{tikzpicture}[scale = 0.5]{\oneB}\end{tikzpicture}};
%  \node at(0,-5){ \begin{tikzpicture}[scale = 0.5]{\oneC}\end{tikzpicture}};
%  
%   \draw  [->, line width = 2, draw= gray](-2.5,-1.5)--(-.5,-3);
%\tikzstyle{mybox} = [draw= gray, fill=white, 
% inner sep=3pt, inner ysep=6pt]
%\node [mybox] at (-1.5,-2.25){\scriptsize {$\mu A $}};
%
% \draw  [->, line width = 2, draw= gray](2.5,-1.5)--(.5,-3);
%\tikzstyle{mybox} = [draw= gray, fill=white, 
% inner sep=3pt, inner ysep=6pt]
%\node [mybox] at (1.5,-2.25){\scriptsize {$\mu A $}};
%
%\node at (0, -1.8) { \scriptsize{`Erase inner nesting'}};
%

%plot[smooth, tension=0.7, ] 
%coordinates {(-7.5,0)(-7.5,1)(-7,2.5)(-5,4.5)(0,4.5)(5.5,3)(5,-1.5)(-1,-1.5)(-5,-2)(-7.5,0)};

\end{tikzpicture}
\end{document}

%
%\begin{tikzpicture} 
%
%\node at (-4,2.5){$S_{(\underline c, c, \omega c, d) } \times S_{(\underline d, \omega d)}$};
%
%\node at (4,2.5){$S_{(\underline c, d)} $};
%\node at (-4,-2.5){$		S_{(\underline c,c,\omega c,\underline d )}$};
%
%
%\node at (4,-2.5){$	S_{\underline c\underline d}.$};
%
%\node  [anchor = south] at (0,2.5){$\zeta_c \times id$};
%\node [anchor = east] at (-4.3,0){$\diamond_d$};
%\node [anchor = west] at (4.3,0){$\diamond_d $};
%\node [anchor = north] at (0,-2.8){$\zeta_c$};
%
%\draw[thick, ->]
%(-1.5,2.5)--(2,2.5);
%\draw[thick, ->]
%(-4,1.5)--(-4,-1.5);
%\draw[thick, ->]
%(4,1.5)--(4,-1.5);
%\draw[thick, ->]
%(-1.5,-2.5)--(2,-2.5) ;
%
%
%
%\node at(-9,3.5){ 
%	\begin{tikzpicture}[scale = 0.5]\TL\end{tikzpicture}};
%
%\draw  [->, line width = 2, gray!50](-4.5,4.5)--(4.5,4.5);
%\filldraw[white](0,4.5) circle (30pt);
%\node at (0,4.5){
%	\begin{tikzpicture}[scale = 0.2]\oneA\end{tikzpicture}
%};
%\draw  [->, line width = 2, gray!50](-9,1.5)--(-9,-1.5);
%\filldraw[white](-9,0) circle (30pt);
%\node at (-9,0){
%	\begin{tikzpicture}[scale = 0.2]\oneB\end{tikzpicture}
%};
%
%\node at (9,3.5){ 
%	\begin{tikzpicture}[scale = 0.5]\TR\end{tikzpicture}};
%\draw  [->, line width = 2, gray!50](9,1.5)--(9,-1.5);
%\filldraw[white](9,0) circle (30pt);
%\node at (9,0){
%	\begin{tikzpicture}[scale = 0.2]\oneC\end{tikzpicture}
%};
%
%\node at (-9,-3.5){ 
%	\begin{tikzpicture}[scale = 0.5]\BL\end{tikzpicture}};
%\draw  [->, line width = 2, gray!50](-4.5,-4.5)--(4.5,-4.5);
%\filldraw[white](0,-4.5) circle (30pt);
%\node at (0,-4.5){
%	\begin{tikzpicture}[scale = 0.2]\oneD\end{tikzpicture}
%};
%\node at (9,-3.5){ 
%	\begin{tikzpicture}[scale = 0.5]\BR\end{tikzpicture}};
%%\node at(-5,0){ 
%%\begin{tikzpicture}[scale = 0.5]\oneA\end{tikzpicture}
%%};
%% \node at(5,0){ \begin{tikzpicture}[scale = 0.5]{\oneB}\end{tikzpicture}};
%%  \node at(0,-5){ \begin{tikzpicture}[scale = 0.5]{\oneC}\end{tikzpicture}};
%%  
%%   \draw  [->, line width = 2, draw= gray](-2.5,-1.5)--(-.5,-3);
%%\tikzstyle{mybox} = [draw= gray, fill=white, 
%% inner sep=3pt, inner ysep=6pt]
%%\node [mybox] at (-1.5,-2.25){\scriptsize {$\mu A $}};
%%
%% \draw  [->, line width = 2, draw= gray](2.5,-1.5)--(.5,-3);
%%\tikzstyle{mybox} = [draw= gray, fill=white, 
%% inner sep=3pt, inner ysep=6pt]
%%\node [mybox] at (1.5,-2.25){\scriptsize {$\mu A $}};
%%
%%\node at (0, -1.8) { \scriptsize{`Erase inner nesting'}};
%%
%
%%plot[smooth, tension=0.7, ] 
%%coordinates {(-7.5,0)(-7.5,1)(-7,2.5)(-5,4.5)(0,4.5)(5.5,3)(5,-1.5)(-1,-1.5)(-5,-2)(-7.5,0)};
%
%\end{tikzpicture}
%\end{document}
% 
%%\begin{tikzpicture} 
%% 
%% \node at(-5,0){ 
%% \begin{tikzpicture}[scale = 0.5]\TL\end{tikzpicture}};
%%
%% \draw  [->, line width = 2, draw= gray](-2,0)--(2,0);
%% \filldraw[white](0,0) circle (30pt);
%% \node at (0,0){
%% 	\begin{tikzpicture}[scale = 0.2]\oneA\end{tikzpicture}
%% };
%%\draw  [->, line width = 2, draw= gray](-5,-2)--(-5,-6);
%% \filldraw[white](-5,-4) circle (30pt);
%%\node at (-5,-4){
%%	\begin{tikzpicture}[scale = 0.2]\oneB\end{tikzpicture}
%%};
%%
%%\node at (5,0){ 
%%	\begin{tikzpicture}[scale = 0.5]\TR\end{tikzpicture}};
%% \draw  [->, line width = 2, draw= gray](5,-2)--(5,-6);
%% \filldraw[white](5,-4) circle (30pt);
%%\node at (5,-4){
%%	\begin{tikzpicture}[scale = 0.2]\oneC\end{tikzpicture}
%%};
%%
%%\node at (-5,-8){ 
%%	\begin{tikzpicture}[scale = 0.5]\BL\end{tikzpicture}};
%%\draw  [->, line width = 2, draw= gray](-2,-8)--(2,-8);
%% \filldraw[white](0,-8) circle (30pt);
%%\node at (0,-8){
%%	\begin{tikzpicture}[scale = 0.2]\oneD\end{tikzpicture}
%%};
%%\node at (5,-8){ 
%%	\begin{tikzpicture}[scale = 0.5]\BR\end{tikzpicture}};
%%
%%
%%% 
%%% \begin{tikzpicture}{
%%% 	%\node at(-10,0){ \begin{tikzpicture}[scale = 0.5]{\TL;}\end{tikzpicture}};
%%% 	% \node at(5,0){ \begin{tikzpicture}[scale = 0.5]{\TR;}\end{tikzpicture}};
%%% 	%  \node at(0,-5){ \begin{tikzpicture}[scale = 0.5]{\BL;}\end{tikzpicture}};
%%% 	
%%% 	\node at(-5,0){ 
%%% 		\begin{tikzpicture}[scale = 0.5]\TL\end{tikzpicture}};
%%% 	\draw  [->, line width = 2, draw= gray](-2,0)--(4,0);
%%% 	\filldraw[white](1,0) circle (30pt);
%%% 	\node at (1,0){
%%% 		\begin{tikzpicture}[scale = 0.2]\oneA\end{tikzpicture}
%%% 	};
%%% 	\draw  [->, line width = 2, draw= gray](-5,-2)--(-5,-6);
%%% 	\filldraw[white](-5,-4) circle (30pt);
%%% 	\node at (-5,-4){
%%% 		\begin{tikzpicture}[scale = 0.2]\oneB\end{tikzpicture}
%%% 	};
%%% 	
%%% 	\node at (7,0){ 
%%% 		\begin{tikzpicture}[scale = 0.5]\TR\end{tikzpicture}};
%%% 	\draw  [->, line width = 2, draw= gray](7,-2)--(7,-6);
%%% 	\filldraw[white](7,-4) circle (30pt);
%%% 	\node at (7,-4){
%%% 		\begin{tikzpicture}[scale = 0.2]\oneC\end{tikzpicture}
%%% 	};
%%% 	
%%% 	\node at (-5,-8){ 
%%% 		\begin{tikzpicture}[scale = 0.5]\BL\end{tikzpicture}};
%%% 	\draw  [->, line width = 2, draw= gray](-2,-8)--(4,-8);
%%% 	\filldraw[white](1,-8) circle (30pt);
%%% 	\node at (1,-8){
%%% 		\begin{tikzpicture}[scale = 0.2]\oneD\end{tikzpicture}
%%% 	};
%%% 	\node at (7,-8){ 
%%% 		\begin{tikzpicture}[scale = 0.5]\BR\end{tikzpicture}};
%% 	%\node at(-5,0){ 
%% 	%\begin{tikzpicture}[scale = 0.5]\oneA\end{tikzpicture}
%% 	%};
%% 	% \node at(5,0){ \begin{tikzpicture}[scale = 0.5]{\oneB}\end{tikzpicture}};
%% 	%  \node at(0,-5){ \begin{tikzpicture}[scale = 0.5]{\oneC}\end{tikzpicture}};
%% 	%  
%% 	%   \draw  [->, line width = 2, draw= gray](-2.5,-1.5)--(-.5,-3);
%% 	%\tikzstyle{mybox} = [draw= gray, fill=white, 
%% 	% inner sep=3pt, inner ysep=6pt]
%% 	%\node [mybox] at (-1.5,-2.25){\scriptsize {$\mu A $}};
%% 	%
%% 	% \draw  [->, line width = 2, draw= gray](2.5,-1.5)--(.5,-3);
%% 	%\tikzstyle{mybox} = [draw= gray, fill=white, 
%% 	% inner sep=3pt, inner ysep=6pt]
%% 	%\node [mybox] at (1.5,-2.25){\scriptsize {$\mu A $}};
%% 	%
%% 	%\node at (0, -2) { \scriptsize{`Erase inner nesting'}};
%% 	%
%% 	
%% 	%plot[smooth, tension=0.7, ] 
%% 	%coordinates {(-7.5,0)(-7.5,1)(-7,2.5)(-5,4.5)(0,4.5)(5.5,3)(5,-1.5)(-1,-1.5)(-5,-2)(-7.5,0)};
%%% }
%%\end{tikzpicture}
%%
%%%plot[smooth, tension=0.7, ] 
%%	 %coordinates {(-7.5,0)(-7.5,1)(-7,2.5)(-5,4.5)(0,4.5)(5.5,3)(5,-1.5)(-1,-1.5)(-5,-2)(-7.5,0)};
%%	  \draw  [->, line width = 2, draw= gray](-2.5,-1.5)--(-.5,-3);
%%\tikzstyle{mybox} = [draw= gray, fill=white, 
%% inner sep=3pt, inner ysep=6pt]
%%\node [mybox] at (-1.5,-2.25){\scriptsize {$\mu A $}};
%%
%% \draw  [->, line width = 2, draw= gray](2.5,-1.5)--(.5,-3);
%%\tikzstyle{mybox} = [draw= gray, fill=white, 
%% inner sep=3pt, inner ysep=6pt]
%%\node [mybox] at (1.5,-2.25){\scriptsize {$\mu A $}};
%%
%%%\node at (0, -2) { \scriptsize{`Erase inner nesting'}};
%%
%% 
%%  \end{tikzpicture}
%\end{document}



==> standalones/axiom4.tex <==
\documentclass{standalone} 	% use "amsart" instead of "article" for AMSLaTeX format
%\pagestyle{empty}
\usepackage{geometry}                		% See geometry.pdf to learn the layout options. There are lots.
\geometry{letterpaper}                   		% ... or a4paper or a5paper or ... 
%\geometry{landscape}                		% Activate for for rotated page geometry
%\usepackage[parfill]{parskip}    		% Activate to begin paragraphs with an empty line rather than an indent
\usepackage{graphicx}				% Use pdf, png, jpg, or eps§ with pdflatex; use eps in DVI mode
								% TeX will automatically convert eps --> pdf in pdflatex		
\usepackage{amssymb}

\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{calc,
arrows,decorations.pathmorphing,
backgrounds,fit,positioning,shapes.symbols,chains}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning,shadows,arrows,trees,shapes,fit}
\usetikzlibrary{mindmap}
\begin{document}
\newcommand{\skeletonfour}{ \draw[thick]

 (0,0)..controls (-1.5,2)and(3.5,2)..(2,0)
  (0,0)..controls (-1.5,-2)and(3.5,-2)..(2,0)
  (0,0) ..controls (-1,-.5) ..(-3,0)
 (2,0)..controls(3,1)..(4,1)
 (2,0)..controls(3,-1)..(4,-1.5);
 
 \filldraw[red]
 (0,0) circle (5pt) 
 (2,0) circle (5pt);
 
 \node at (0,.4){\tiny w};
  \node at (2,.4){\tiny x};
   \node at (0,-.4){\tiny y};
    \node at (2,-.4){\tiny z};}

\newcommand{\oneA}{ \draw[thick]
	
	(0,0)..controls (-1.5,2)and(3.5,2)..(2,0)
	(0,0)..controls (-1.5,-2)and(3.5,-2)..(2,0)
	(0,0) ..controls (-1,-.5) ..(-3,0)
	(2,0)..controls(3,1)..(4,1)
	(2,0)..controls(3,-1)..(4,-1.5);
	
	\draw  [draw=green,  fill=green, fill opacity=0.2] 
	(1,.6) ellipse (60 pt and 35 pt);
	\filldraw[red]
	(0,0) circle (5pt) 
	(2,0) circle (5pt);
	}

\newcommand{\oneB}{ \draw[thick]
	
	(0,0)..controls (-1.5,2)and(3.5,2)..(2,0)
	(0,0)..controls (-1.5,-2)and(3.5,-2)..(2,0)
	(0,0) ..controls (-1,-.5) ..(-3,0)
	(2,0)..controls(3,1)..(4,1)
	(2,0)..controls(3,-1)..(4,-1.5);
	
	\draw  [draw=green,  fill=green, fill opacity=0.2] 
	(1,-.6) ellipse (60 pt and 35 pt);
	\filldraw[red]
	(0,0) circle (5pt) 
	(2,0) circle (5pt);
}

\newcommand{\oneC}{ \draw[thick]
	
	%	(0,0)..controls (-1.5,2)and(3.5,2)..(2,0)
	(2,0)..controls (.5,-2)and(3.5,-2)..(2,0)
	(2,0) ..controls (1,-.5) ..(-1,.5)
	(2,0)..controls(3,1)..(4,1)
	(2,0)..controls(3,-1)..(4,-1.5);
	
	\draw  [draw=blue,  fill=blue, fill opacity=0.2] 
	(2,-.8) ellipse (25 pt and 40 pt);
	\filldraw[green]
	%	(0,0) circle (20pt) 
	(2,0) circle (5pt);}

\newcommand{\oneD}{ \draw[thick]
	
	%	(0,0)..controls (-1.5,2)and(3.5,2)..(2,0)
	(2,0)..controls (.5,2)and(3.5,2)..(2,0)
	(2,0) ..controls (1,-.5) ..(-1,.5)
	(2,0)..controls(3,1)..(4,1)
	(2,0)..controls(3,-1)..(4,-1.5);
	
	\draw  [draw=blue,  fill=blue, fill opacity=0.2] 
	(2,.8) ellipse (25 pt and 40 pt);
	\filldraw[green]
	%	(0,0) circle (20pt) 
	(2,0) circle (5pt);}

\newcommand{\TL}{ \draw[thick]
	
	(0,0)..controls (-1.5,2)and(3.5,2)..(2,0)
	(0,0)..controls (-1.5,-2)and(3.5,-2)..(2,0)
	(0,0) ..controls (-1,-.5) ..(-3,0)
	(2,0)..controls(3,1)..(4,1)
	(2,0)..controls(3,-1)..(4,-1.5);
	
	\filldraw[white]
	(0,0) circle (20pt) 
	(2,0) circle (20pt);
	\draw[red]
	(0,0) circle (20pt) 
	(2,0) circle (20pt);
	\node at (0,0) { {$\phi_1$}};
		\node at (2,0) { {$\phi_2$}};
	
%	\node at (0,.4){\tiny w};
%	\node at (2,.4){\tiny x};
%	\node at (0,-.4){\tiny y};
%	\node at (2,-.4){\tiny z};
}

\newcommand{\TR}{ \draw[thick]
	
%	(0,0)..controls (-1.5,2)and(3.5,2)..(2,0)
	(2,0)..controls (.5,-2)and(3.5,-2)..(2,0)
	(2,0) ..controls (1,-.5) ..(-1,.5)
	(2,0)..controls(3,1)..(4,1)
	(2,0)..controls(3,-1)..(4,-1.5);
	
	\filldraw[white]
	%(0,0) circle (20pt) 
	(2,0) ellipse (40 pt and 20pt);
	\draw[green]
%	(0,0) circle (20pt) 
	(2,0) ellipse (40 pt and 20pt);
		\node at (2,0) { {$\phi_1\diamond_c \phi_2$}};
	
%	\node at (0,.4){\tiny w};
%	\node at (2,.4){\tiny x};
%	\node at (0,-.4){\tiny y};
%	\node at (2,-.4){\tiny z};
}

\newcommand{\BL}{ \draw[thick]
	
	%	(0,0)..controls (-1.5,2)and(3.5,2)..(2,0)
	(2,0)..controls (.5,2)and(3.5,2)..(2,0)
	(2,0) ..controls (1,-.5) ..(-1,.5)
	(2,0)..controls(3,1)..(4,1)
	(2,0)..controls(3,-1)..(4,-1.5);
	
	\filldraw[white]
	%(0,0) circle (20pt) 
	(2,0) ellipse (40 pt and 20pt);
	\draw[green]
	%	(0,0) circle (20pt) 
	(2,0) ellipse (40 pt and 20pt);
		\node at (2,0) { {$\phi_1\diamond_d \phi_2$}};
	
	%	\node at (0,.4){\tiny w};
	%	\node at (2,.4){\tiny x};
%	\node at (0,-.4){\tiny y};
%	\node at (2,-.4){\tiny z};
}




\newcommand{\BR}{ \draw[thick]
	
	%	(0,0)..controls (-1.5,2)and(3.5,2)..(2,0)
	%(2,0)..controls (.5,-2)and(3.5,-2)..(2,0)
	(2,0) ..controls (1,-.5) ..(-1,.5)
	(2,0)..controls(3,1)..(4,1)
	(2,0)..controls(3,-1)..(4,-1.5);
	
	\filldraw[white]
	%(0,0) circle (20pt) 
	(2,0) ellipse (50 pt and 30pt);
	\draw[blue]
	%	(0,0) circle (20pt) 
	(2,0) ellipse (50 pt and 30pt);
		\node at (2,0) { {$\zeta(\phi_1\diamond \phi_2)$}};
	
	%	\node at (0,.4){\tiny w};
	%	\node at (2,.4){\tiny x};
%	\node at (0,-.4){\tiny y};
%	\node at (2,-.4){\tiny z};
}
 
 \newcommand{\fourA}{ \draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
plot[smooth, tension=0.7, ] 
	 coordinates {(3,0)(3,-2)(1,-3)(-1,-2)(-1,2)(1,3)(3,2)(3,0)};

    \draw  [draw=green,  fill=green, fill opacity=0.2] 
   (1,0.7) circle (1.5cm)
  ;
\skeletonfour;

% \draw[draw = green, dashed]
% (-2.5,0)--(-4.2,0);
% \node at (-5,0){\scriptsize{ $\overline \zeta ^{A}\phi$}};
  \draw[draw = green, dashed]
(-.5, 0.7)--(-2,.7);
 \node at (-3.5,.7){\scriptsize{ $\overline \diamond^{A[\underline c], A[\underline d]}_{{x},{z}} ( \phi ,\psi)$}};
 \node at (0.3,-3.7){ {$
 \overline \zeta^{TA[\underline c^{\hat {w}}\underline d^{\hat {y} }]}_{{x},{z}}\left(
\overline \diamond^{A[\underline c], A[\underline d]}_{{x},{z}} ( \phi ,\psi)
\right )
$}};

  \node at (-.7,0){\scriptsize{$\phi$}};
  \node at (2.7,0){\scriptsize{$\psi$}};
  
}

\newcommand{\fourB}{\draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
plot[smooth, tension=0.7, ] 
	 coordinates {(3,0)(3,-2)(1,-3)(-1,-2)(-1,2)(1,3)(3,2)(3,0)};


     \draw  [draw=green,  fill=green, fill opacity=0.2] 
   (1,-0.7) circle (1.5cm)
  ;

\skeletonfour;

  \draw[draw = green, dashed]
(-.5,- 0.8)--(-2,-.8);
 \node at (-3.7,-.8){\scriptsize{ $\overline \diamond^{A[\underline c], A[\underline d]}_{{x},{z}} (\phi, \psi)$}};

   \node at (-.7,0){\scriptsize{$\phi$}};
  \node at (2.7,0){\scriptsize{$\psi$}};  
   \node at (.3,-3.7){ {$
\overline \zeta^{TA[\underline c^{\hat {x}}\underline d^{\hat {z} }]}_{{w},{y}}
\left (
\overline \diamond^{A[\underline c], A[\underline d]}_{{w},{y}}(\phi , \psi)\right)$}};

}

\newcommand{\fourC}{\draw  [ draw=green, dashed,  fill=green, fill opacity=0.2]
plot[smooth, tension=0.7, ] 
	 coordinates {(3,0)(3,-2)(1,-3)(-1,-2)(-1,2)(1,3)(3,2)(3,0)};



%    \draw  [draw=green,  fill=green, fill opacity=0.2] 
%   (-2,2) circle (1cm)
%    plot[smooth, tension=0.7, ] 
%	 coordinates {(.5,-.5)(1.5,0)(2,.5)(2.5,1.5)(2.5,2.5)(1.5,2.5)(.5,2)(0,1.5)(-.5,.5)(-.5,-.5)(.5,-.5)};
\skeletonfour;

% \draw[draw = green, dashed]
% (2.5,2.5)--(4.2,3.85);
% \node at (5.5,4){\scriptsize{ $\overline \diamond ^{A}(\psi,\phi_3)$}};
%  \draw[draw = green, dashed]
% (-2,3)--(-2.5,4.2);
% \node at (-2.5,4.5){\scriptsize{ $\eta \phi$}};
 %\node at (-0,-3.5){$\mu A...?$};

  \node at (-.7,0){\scriptsize{$\phi$}};
  \node at (2.7,0){\scriptsize{$\psi$}};
}

 



%\begin{tikzpicture}{
%	%\node at(-10,0){ \begin{tikzpicture}[scale = 0.5]{\TL;}\end{tikzpicture}};
%	% \node at(5,0){ \begin{tikzpicture}[scale = 0.5]{\TR;}\end{tikzpicture}};
%	%  \node at(0,-5){ \begin{tikzpicture}[scale = 0.5]{\BL;}\end{tikzpicture}};
%	
%	\node at(-5,0){ 
%		\begin{tikzpicture}[scale = 0.5]\TL\end{tikzpicture}};
%	\draw  [->, line width = 2, draw= gray](-2,0)--(4,0);
%	\filldraw[white](1,0) circle (30pt);
%	\node at (1,0){
%		\begin{tikzpicture}[scale = 0.2]\oneA\end{tikzpicture}
%	};
%	\draw  [->, line width = 2, draw= gray](-5,-2)--(-5,-6);
%	\filldraw[white](-5,-4) circle (30pt);
%	\node at (-5,-4){
%		\begin{tikzpicture}[scale = 0.2]\oneB\end{tikzpicture}
%	};
%%	
%	\node at (7,0){ 
%		\begin{tikzpicture}[scale = 0.5]\TR\end{tikzpicture}};
%	\draw  [->, line width = 2, draw= gray](7,-2)--(7,-6);
%	\filldraw[white](7,-4) circle (30pt);
%	\node at (7,-4){
%		\begin{tikzpicture}[scale = 0.2]\oneC\end{tikzpicture}
%	};
%%	
%	\node at (-5,-8){ 
%		\begin{tikzpicture}[scale = 0.5]\BL\end{tikzpicture}};
%	\draw  [->, line width = 2, draw= gray](-2,-8)--(4,-8);
%	\filldraw[white](1,-8) circle (30pt);
%	\node at (1,-8){
%		\begin{tikzpicture}[scale = 0.2]\oneD\end{tikzpicture}
%	};
%	\node at (7,-8){ 
%		\begin{tikzpicture}[scale = 0.5]\BR\end{tikzpicture}};
%	%\node at(-5,0){ 
%	%\begin{tikzpicture}[scale = 0.5]\oneA\end{tikzpicture}
%	%};
%	% \node at(5,0){ \begin{tikzpicture}[scale = 0.5]{\oneB}\end{tikzpicture}};
%	%  \node at(0,-5){ \begin{tikzpicture}[scale = 0.5]{\oneC}\end{tikzpicture}};
%	%  
%	%   \draw  [->, line width = 2, draw= gray](-2.5,-1.5)--(-.5,-3);
%	%\tikzstyle{mybox} = [draw= gray, fill=white, 
%	% inner sep=3pt, inner ysep=6pt]
%	%\node [mybox] at (-1.5,-2.25){\scriptsize {$\mu A $}};
%	%
%	% \draw  [->, line width = 2, draw= gray](2.5,-1.5)--(.5,-3);
%	%\tikzstyle{mybox} = [draw= gray, fill=white, 
%	% inner sep=3pt, inner ysep=6pt]
%	%\node [mybox] at (1.5,-2.25){\scriptsize {$\mu A $}};
%	%
%	%\node at (0, -2) { \scriptsize{`Erase inner nesting'}};
%	%
%	
%	%plot[smooth, tension=0.7, ] 
%	%coordinates {(-7.5,0)(-7.5,1)(-7,2.5)(-5,4.5)(0,4.5)(5.5,3)(5,-1.5)(-1,-1.5)(-5,-2)(-7.5,0)};
%}

%\[
%\xymatrix{
%	S_{(\underline c,  c, d)} \times S_{(\underline d, \omega c, \omega d)}
%	\ar[rrr]^-{ \diamond_c}
%	\ar[dd]_{ \diamond_d}&&&
%	S_{(\underline c, d,  \underline d, \omega d)}
%	\ar[dd]^{\zeta_d}\\&&&\\
%	S_{(\underline c,c, \underline d, \omega c)}\ar[rrr]_-{\zeta_c}&&&
%	S_{\underline c  \underline d}}\]

\begin{tikzpicture} 

\node at(-4,0){ 
	\begin{tikzpicture}[scale = 0.5]\TL\end{tikzpicture}};

\draw  [->, line width = 2, draw= gray](-1.5,0)--(3.5,0);
\filldraw[white](1,0) circle (30pt);
\node at (1,0){
	\begin{tikzpicture}[scale = 0.2]\oneA\end{tikzpicture}
};
\draw  [->, line width = 2, draw= gray](-4,-2)--(-4,-6);
\filldraw[white](-4,-4) circle (30pt);
\node at (-4,-4){
	\begin{tikzpicture}[scale = 0.2]\oneB\end{tikzpicture}
};

\node at (6,0){ 
	\begin{tikzpicture}[scale = 0.5]\TR\end{tikzpicture}};
\draw  [->, line width = 2, draw= gray](6,-2)--(6,-6);
\filldraw[white](6,-4) circle (30pt);
\node at (6,-4){
	\begin{tikzpicture}[scale = 0.2]\oneC\end{tikzpicture}
};

\node at (-4,-8){ 
	\begin{tikzpicture}[scale = 0.5]\BL\end{tikzpicture}};
\draw  [->, line width = 2, draw= gray](-1.5,-8)--(3.5,-8);
\filldraw[white](1,-8) circle (30pt);
\node at (1,-8){
	\begin{tikzpicture}[scale = 0.2]\oneD\end{tikzpicture}
};
\node at (6,-8){ 
	\begin{tikzpicture}[scale = 0.5]\BR\end{tikzpicture}};
%\node at(-5,0){ 
%\begin{tikzpicture}[scale = 0.5]\oneA\end{tikzpicture}
%};
% \node at(5,0){ \begin{tikzpicture}[scale = 0.5]{\oneB}\end{tikzpicture}};
%  \node at(0,-5){ \begin{tikzpicture}[scale = 0.5]{\oneC}\end{tikzpicture}};
%  
%   \draw  [->, line width = 2, draw= gray](-2.5,-1.5)--(-.5,-3);
%\tikzstyle{mybox} = [draw= gray, fill=white, 
% inner sep=3pt, inner ysep=6pt]
%\node [mybox] at (-1.5,-2.25){\scriptsize {$\mu A $}};
%
% \draw  [->, line width = 2, draw= gray](2.5,-1.5)--(.5,-3);
%\tikzstyle{mybox} = [draw= gray, fill=white, 
% inner sep=3pt, inner ysep=6pt]
%\node [mybox] at (1.5,-2.25){\scriptsize {$\mu A $}};
%
%\node at (0, -1.8) { \scriptsize{`Erase inner nesting'}};
%

%plot[smooth, tension=0.7, ] 
%coordinates {(-7.5,0)(-7.5,1)(-7,2.5)(-5,4.5)(0,4.5)(5.5,3)(5,-1.5)(-1,-1.5)(-5,-2)(-7.5,0)};

\end{tikzpicture}
\end{document}
%\begin{tikzpicture} 
%
%\node at (-4,2.5){$S_{(\underline c,  c, d)} \times S_{(\underline d, \omega c, \omega d)}$};
%
%\node at (4,2.5){$S_{(\underline c, d,  \underline d, \omega d)}$};
%\node at (-4,-2.5){$	S_{(\underline c,c, \underline d, \omega c)}$};
%
%
%\node at (4,-2.5){$	S_{\underline c  \underline d}.$};
%
%\node  [anchor = south] at (0,2.5){$ \diamond_c$};
%\node [anchor = east] at (-4.3,0){$ \diamond_d$};
%\node [anchor = west] at (4.3,0){$\zeta_d $};
%\node [anchor = north] at (0,-2.8){$\zeta_c$};
%
%\draw[thick, ->]
%(-1.5,2.5)--(2,2.5);
%\draw[thick, ->]
%(-4,1.5)--(-4,-1.5);
%\draw[thick, ->]
%(4,1.5)--(4,-1.5);
%\draw[thick, ->]
%(-1.5,-2.5)--(2,-2.5) ;
%
%
%
%\node at(-9,3.5){ 
%	\begin{tikzpicture}[scale = 0.5]\TL\end{tikzpicture}};
%
%\draw  [->, line width = 2, gray!50](-4.5,4.5)--(4.5,4.5);
%\filldraw[white](0,4.5) circle (30pt);
%\node at (0,4.5){
%	\begin{tikzpicture}[scale = 0.2]\oneA\end{tikzpicture}
%};
%\draw  [->, line width = 2, gray!50](-9,1.5)--(-9,-1.5);
%\filldraw[white](-9,0) circle (30pt);
%\node at (-9,0){
%	\begin{tikzpicture}[scale = 0.2]\oneB\end{tikzpicture}
%};
%
%\node at (9,3.5){ 
%	\begin{tikzpicture}[scale = 0.5]\TR\end{tikzpicture}};
%\draw  [->, line width = 2, gray!50](9,1.5)--(9,-1.5);
%\filldraw[white](9,0) circle (30pt);
%\node at (9,0){
%	\begin{tikzpicture}[scale = 0.2]\oneC\end{tikzpicture}
%};
%
%\node at (-9,-3.5){ 
%	\begin{tikzpicture}[scale = 0.5]\BL\end{tikzpicture}};
%\draw  [->, line width = 2, gray!50](-4.5,-4.5)--(4.5,-4.5);
%\filldraw[white](0,-4.5) circle (30pt);
%\node at (0,-4.5){
%	\begin{tikzpicture}[scale = 0.2]\oneD\end{tikzpicture}
%};
%\node at (9,-3.5){ 
%	\begin{tikzpicture}[scale = 0.5]\BR\end{tikzpicture}};
%%\node at(-5,0){ 
%%\begin{tikzpicture}[scale = 0.5]\oneA\end{tikzpicture}
%%};
%% \node at(5,0){ \begin{tikzpicture}[scale = 0.5]{\oneB}\end{tikzpicture}};
%%  \node at(0,-5){ \begin{tikzpicture}[scale = 0.5]{\oneC}\end{tikzpicture}};
%%  
%%   \draw  [->, line width = 2, draw= gray](-2.5,-1.5)--(-.5,-3);
%%\tikzstyle{mybox} = [draw= gray, fill=white, 
%% inner sep=3pt, inner ysep=6pt]
%%\node [mybox] at (-1.5,-2.25){\scriptsize {$\mu A $}};
%%
%% \draw  [->, line width = 2, draw= gray](2.5,-1.5)--(.5,-3);
%%\tikzstyle{mybox} = [draw= gray, fill=white, 
%% inner sep=3pt, inner ysep=6pt]
%%\node [mybox] at (1.5,-2.25){\scriptsize {$\mu A $}};
%%
%%\node at (0, -1.8) { \scriptsize{`Erase inner nesting'}};
%%
%
%%plot[smooth, tension=0.7, ] 
%%coordinates {(-7.5,0)(-7.5,1)(-7,2.5)(-5,4.5)(0,4.5)(5.5,3)(5,-1.5)(-1,-1.5)(-5,-2)(-7.5,0)};
%
%\end{tikzpicture}
%\end{document}
%%\begin{tikzpicture} 
%% 
%% \node at(-5,0){ 
%% \begin{tikzpicture}[scale = 0.5]\TL\end{tikzpicture}};
%%
%% \draw  [->, line width = 2, draw= gray](-2,0)--(2,0);
%% \filldraw[white](0,0) circle (30pt);
%% \node at (0,0){
%% 	\begin{tikzpicture}[scale = 0.2]\oneA\end{tikzpicture}
%% };
%%\draw  [->, line width = 2, draw= gray](-5,-2)--(-5,-6);
%% \filldraw[white](-5,-4) circle (30pt);
%%\node at (-5,-4){
%%	\begin{tikzpicture}[scale = 0.2]\oneB\end{tikzpicture}
%%};
%%
%%\node at (5,0){ 
%%	\begin{tikzpicture}[scale = 0.5]\TR\end{tikzpicture}};
%% \draw  [->, line width = 2, draw= gray](5,-2)--(5,-6);
%% \filldraw[white](5,-4) circle (30pt);
%%\node at (5,-4){
%%	\begin{tikzpicture}[scale = 0.2]\oneC\end{tikzpicture}
%%};
%%
%%\node at (-5,-8){ 
%%	\begin{tikzpicture}[scale = 0.5]\BL\end{tikzpicture}};
%%\draw  [->, line width = 2, draw= gray](-2,-8)--(2,-8);
%% \filldraw[white](0,-8) circle (30pt);
%%\node at (0,-8){
%%	\begin{tikzpicture}[scale = 0.2]\oneD\end{tikzpicture}
%%};
%%\node at (5,-8){ 
%%	\begin{tikzpicture}[scale = 0.5]\BR\end{tikzpicture}};
%%\end{tikzpicture}
%%
%%%%plot[smooth, tension=0.7, ] 
%%%	 %coordinates {(-7.5,0)(-7.5,1)(-7,2.5)(-5,4.5)(0,4.5)(5.5,3)(5,-1.5)(-1,-1.5)(-5,-2)(-7.5,0)};
%%%	  \draw  [->, line width = 2, draw= gray](-2.5,-1.5)--(-.5,-3);
%%%\tikzstyle{mybox} = [draw= gray, fill=white, 
%%% inner sep=3pt, inner ysep=6pt]
%%%\node [mybox] at (-1.5,-2.25){\scriptsize {$\mu A $}};
%%%
%%% \draw  [->, line width = 2, draw= gray](2.5,-1.5)--(.5,-3);
%%%\tikzstyle{mybox} = [draw= gray, fill=white, 
%%% inner sep=3pt, inner ysep=6pt]
%%%\node [mybox] at (1.5,-2.25){\scriptsize {$\mu A $}};
%%%
%%%%\node at (0, -2) { \scriptsize{`Erase inner nesting'}};
%%%
%% 
%%  \end{tikzpicture}
%\end{document}
%


==> standalones/substitutionstandalone.tex <==
\documentclass{standalone} 	% use "amsart" instead of "article" for AMSLaTeX format
%\pagestyle{empty}
\usepackage{geometry}                		% See geometry.pdf to learn the layout options. There are lots.
\geometry{letterpaper}                   		% ... or a4paper or a5paper or ... 
%\geometry{landscape}                		% Activate for for rotated page geometry
%\usepackage[parfill]{parskip}    		% Activate to begin paragraphs with an empty line rather than an indent
\usepackage{graphicx}				% Use pdf, png, jpg, or eps§ with pdflatex; use eps in DVI mode
								% TeX will automatically convert eps --> pdf in pdflatex		
\usepackage{amssymb}

\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{calc,
arrows,decorations.pathmorphing,
backgrounds,fit,positioning,shapes.symbols,chains}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning,shadows,arrows,trees,shapes,fit}
\usetikzlibrary{mindmap}


\newcommand{\maingraph}{\draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1] plot[smooth, tension=0.7, ] 
	 coordinates {(-8,0)(-8,2.5)(-5.5,5)(-1,5)(1,5)(5.5,4.5)(7,3)(6,-2)(4,-4)(2,-6.5)(0,-7)(-3,-6.5)(-4.5,-5)(-7,-2)(-8,0)};
	 %G2
	  \draw  [draw=green,  fill=green, fill opacity=0.2] plot[smooth, tension=0.7, ] 
	 coordinates {(-7.5,0)(-7.5,1)(-7,2.5)(-5,4.5)(0,4.5)(5.5,3)(5,-1.5)(-1,-1.5)(-5,-2)(-7.5,0)};
	 	  \draw  [ draw=green,  fill=green, fill opacity=0.2] plot[smooth, tension=0.7, ] 
	 coordinates {(-2, -5 )(-1, -3.5)(1,-3)(2.5,-3.5)(1.5,-5)(0,-6)(-2,-5)};
	%G3
	  \draw  [ draw=blue,  fill=blue, fill opacity=0.3] plot[smooth, tension=0.7, ] 
	 coordinates {(-7,1)(-5.5,3.5)(-3,3)(-2,1.5)(-2,0)(-5,-1.5)(-7,1)};
	   \draw  [ draw=blue,  fill=blue, fill opacity=0.3] plot[smooth, tension=0.7, ] 
	 coordinates {(2.5,3)(3,3.5)(4,3.5)(5,3)(5.5,2)(4,0.5)(2.5,3)};
	  \draw  [ draw=blue,  fill=blue, fill opacity=0.3] plot[smooth, tension=0.7, ] 
	 coordinates {(-1.5,-5)(0,-3.5)(1.5,-4)(0,-5.5)(-1.5,-5)};


        	\draw[ ultra thick] 	
	%cluster 1
			(-6,1).. controls (-6,2).. (-5,3)
			(-5,3).. controls (-4.5,3) and (-3.5,3).. (-3,2)
			(-3,2).. controls (-2.5,1.5) and (-2.5,0.5).. (-3,0)
			(-3,0).. controls (-3.5,-1).. (-5,-1)
			(-5,-1).. controls (-6,-0) .. (-6,1)
			(-5,-1)-- (-3,2)
			(-3,2)--(-6,1)
			(-6,1)..controls ( -7.5,1) and (-9, 0.5) ..(-11,0.5)
	%cluster 2
			(-1,-5)..controls (-0.5,-3.5) and ( 0.5, -3.5)..(1,-4)
			(-1,-5)..controls (-0.5,-5) and ( 0.5, -5)..(1,-4)
			(-1,-5) .. controls (-2.5,-5) and (-5, -4.5) ..(-6, -9)
	%cluster 3
			(4,1)--(5,2)
			(5,2)--(3,3)
			(3,3)--(4,1)
			(3,3).. controls (4,3.5) and (5,2.5)..(5,2)
			(3,3).. controls (3,4) and(4,6)  ..(8,6)
	%between clusters
			(-5,3)..controls (-2,4) and (1,4) .. (3,3)
			(-3,2).. controls (1,-1.5) and (5,-1).. (5,2)
			(1,-4)..controls (2, -4) and (6,-2).. (5,2)
			 ;
			        
	 \filldraw [red]	
         %cluster 1
         			(-6,1) circle (5pt)
         			(-5,3) circle (5pt)
				(-3,2) circle (5pt)
				(-3,0) circle (5pt)
				(-5,-1) circle (5pt)
	%cluster 2			
				(1,-4) circle (5pt)
				(-1,-5) circle (5pt)
	%cluster 3			
				(4,1) circle (5pt)
				(5,2) circle (5pt)
				(3,3) circle (5pt);


	
	%\draw [ultra thick] (,0) to [out=87,in=150] (1,1) -- (.85,.15) -- (0,0);
%\draw [ultra thick, fill=blue] 	(-7.5,0) ..controls ( -6,4) and (-2,6)..(0,6)
						(0,6 ) .. controls (2,6) and (7,4) ..(7,0)
						( 7,0) .. controls (7,-2) and (2,-8) ..(0,-8)--(0,0)--(-7.5,0);
%\path [fill=blue] (4,0) to [out=87,in=150] (5,1) -- (4.85,.15) -- (4,0);
						
						
}

\newcommand{\levelzero}
{ 	\draw[ ultra thick, black]
	%cluster 1
			(-6,1).. controls (-6,2).. (-5,3)
			(-5,3).. controls (-4.5,3) and (-3.5,3).. (-3,2)
			(-3,2).. controls (-2.5,1.5) and (-2.5,0.5).. (-3,0)
			(-3,0).. controls (-3.5,-1).. (-5,-1)
			(-5,-1).. controls (-6,-0) .. (-6,1)
			(-5,-1)-- (-3,2)
			(-3,2)--(-6,1)
			
	%cluster 2
			(-1,-5)..controls (-0.5,-3.5) and ( 0.5, -3.5)..(1,-4)
			(-1,-5)..controls (-0.5,-5) and ( 0.5, -5)..(1,-4)
	%cluster 3
			(4,1)--(5,2)
			(5,2)--(3,3)
			(3,3)--(4,1)
			(3,3).. controls (4,3.5) and (5,2.5)..(5,2);
			
		\draw[ ultra thick, black]
	%cluster 1
			(-6,1)..controls ( -7.5,1) and (-9, 0.5) ..(-11,0.5)
	%cluster 2
			
			(-1,-5) .. controls (-2.5,-5) and (-5, -4.5) ..(-6, -9)
	%cluster 3
			
			(3,3).. controls (3,4) and(4,6)  ..(8,6)
	%between clusters
			(-5,3)..controls (-2,4) and (1,4) .. (3,3)
			(-3,2).. controls (1,-1.5) and (5,-1).. (5,2)
			(1,-4)..controls (2, -4) and (6,-2).. (5,2);

			        
	 \filldraw [red]	
         %cluster 1
         			(-6,1) circle (5pt)
         			(-5,3) circle (5pt)
				(-3,2) circle (5pt)
				(-3,0) circle (5pt)
				(-5,-1) circle (5pt)
	%cluster 2			
				(1,-4) circle (5pt)
				(-1,-5) circle (5pt)
	%cluster 3			
				(4,1) circle (5pt)
				(5,2) circle (5pt)
				(3,3) circle (5pt);


	
	%\draw [ultra thick] (,0) to [out=87,in=150] (1,1) -- (.85,.15) -- (0,0);
%\draw [ultra thick, fill=blue] 	(-7.5,0) ..controls ( -6,4) and (-2,6)..(0,6)
						(0,6 ) .. controls (2,6) and (7,4) ..(7,0)
						( 7,0) .. controls (7,-2) and (2,-8) ..(0,-8)--(0,0)--(-7.5,0);
%\path [fill=blue] (4,0) to [out=87,in=150] (5,1) -- (4.85,.15) -- (4,0);
						
				

}

\newcommand{\levelone}{

  	\draw[ ultra thick] 	
	
			(-1.5,1)..controls ( -5.5,1) and (-7, 0.5) ..(-9,0.5)
	%cluster 2
			
			(0,-5) .. controls (-2.5,-5) and (-5, -4.5) ..(-6, -9)
	%cluster 3
			
			(1.5,2).. controls (3,4) and(4,6)  ..(6,6)
	%between clusters
			
			(0,-5)..controls (2, -4) and (6,-2).. (1.5,2)
			 ;
	\draw[ ultra thick] 
	(-1.5,1)..controls (-1,2) .. (1.5,2)
			(-1.5,1).. controls (0,0) ..(1.5,2);
			        
	 \filldraw [blue]	
         %cluster 1
         			(-1.5,1) circle (8pt)
         			
	%cluster 2			
				(0,-5) circle (8pt)
				
	%cluster 3			
				(1.5,2) circle (8pt);
				


	
	%\draw [ultra thick] (,0) to [out=87,in=150] (1,1) -- (.85,.15) -- (0,0);
%\draw [ultra thick, fill=blue] 	(-7.5,0) ..controls ( -6,4) and (-2,6)..(0,6)
						(0,6 ) .. controls (2,6) and (7,4) ..(7,0)
						( 7,0) .. controls (7,-2) and (2,-8) ..(0,-8)--(0,0)--(-7.5,0);
%\path [fill=blue] (4,0) to [out=87,in=150] (5,1) -- (4.85,.15) -- (4,0);
						


}

\newcommand{\leveltwo}{

	\draw[ ultra thick] 	
	
			(0,1.2)..controls ( -2.5,2) and (-4, 1.5) ..(-6,1.5)
	%cluster 2
			
			(0,-2.5) .. controls (-2.5,-3) and (-5, -2.5) ..(-6, -7)
	%cluster 3
			
			(0,1.2).. controls (-1,4) and(0,6)  ..(4,6);
	%between clusters
	\draw[ ultra thick] 		
			(0,-2.5)-- (0,1.5)
			 ;
			        
	 \filldraw [green]	
         %cluster 1 and 3
         			(0,1.2) circle (10pt)
         			
	%cluster 2			
				(0,-2.5) circle (10pt);
				
				
						

}

\newcommand{\levelthree}
{
	\draw[ ultra thick] 	
	
			(0,0)..controls ( -1,0.5) and (-4, -0.5) ..(-8,1.5)
	%cluster 2
			
			(0,0) .. controls (-1.5,-0.5) and (-5,- 3.5) ..(-6, -4)
	%cluster 3
			
			(0,0).. controls (-1,2) and(0,4)  ..(4,4);
	%between clusters
	
			        
	 \filldraw [gray]	
         %cluster 1 and 3
         			(0,0) circle (11pt);


}



\title{Brief Article}
\author{The Author}
%\date{}							% Activate to display a given date or no date

\begin{document}

\begin{tikzpicture}%\draw[step = 1cm, gray, very thin](-8,-5)grid (8,15);

		
%\node at (10,-2) { 
%			\begin{tikzpicture}[scale = 0.7, opacity = 0.3] 
%							\leveltwo 
%														\node[opacity = 1] at (0,-0.5) {
%											\begin{tikzpicture} [scale = .7]
%														\draw[gray, fill = gray!20] (0,-0.5) circle (2.5cm);
%														\clip (0,-0.5) circle (2.5cm);
%														\leveltwo
%											\end{tikzpicture}
%											};
%
%							
%				
%			\end{tikzpicture}
%			};
%			
%
%\node at (0,0) { 
%			\begin{tikzpicture}[scale = 0.7] 
%							\levelthree 							
%				
%			\end{tikzpicture}
%			};
%
%\draw[ultra thick, gray, dashed]
%	%(1.5,0)--(10.5,-0.2)
%	(1.5,0)--(9,-2);
%	%(1.5,0)--(10.5, -3.7);
%	
%\node at (10,-2) { 
%			\begin{tikzpicture}[scale = 0.7, opacity = 0.3] 
%							\leveltwo 
%														\node[opacity = 1] at (0,-0.5) {
%											\begin{tikzpicture} [scale = .7]
%														\draw[gray, fill = gray!20] (0,-0.5) circle (2.5cm);
%														\clip (0,-0.5) circle (2.5cm);
%														\leveltwo
%											\end{tikzpicture}
%											};
%
%							
%				
%			\end{tikzpicture}
%			};
%
%	
%	
	
%\draw[ultra thick, green, dashed]
%	%(10.7, -0.9)--(1,-3.1)
%	(10.7, -0.9)--(2.5,-4)
%	%(10.7, -0.9)--(2,-6.2)
%	
%	%(10.7, -3.2)--(1,-7.8)
%	(10.7, -3.2)--(2.5,-8.5);
%	%(10.7, -3.2)--(2,-11);

	
\node at (0,-7) { 
			\begin{tikzpicture}[scale = 0.7]%, opacity = 0.3] 
							{

  	\draw[ ultra thick] 	
	
			(-1.5,1)..controls ( -5.5,1) and (-7, 0.5) ..(-9,0.5)
	%cluster 2
			
			(0,-5) .. controls (-2.5,-5) and (-5, -4.5) ..(-6, -9)
	%cluster 3
			
			(1.5,2).. controls (3,4) and(4,6)  ..(6,6)
	%between clusters
			
			(0,-5)..controls (2, -4) and (6,-2).. (1.5,2)
			 ;
	\draw[ ultra thick] 
	(-1.5,1)..controls (-1,2) .. (1.5,2)
			(-1.5,1).. controls (0,0) ..(1.5,2);
			        
	 \filldraw [blue]	
         %cluster 1
         			(-1.5,1) circle (8pt)
         			
	%cluster 2			
				(0,-5) circle (8pt)
				
	%cluster 3			
				(1.5,2) circle (8pt);
				


	
	%\draw [ultra thick] (,0) to [out=87,in=150] (1,1) -- (.85,.15) -- (0,0);
%\draw [ultra thick, fill=blue] 	(-7.5,0) ..controls ( -6,4) and (-2,6)..(0,6)
						(0,6 ) .. controls (2,6) and (7,4) ..(7,0)
						( 7,0) .. controls (7,-2) and (2,-8) ..(0,-8)--(0,0)--(-7.5,0);
%\path [fill=blue] (4,0) to [out=87,in=150] (5,1) -- (4.85,.15) -- (4,0);
						


}
														\node[opacity = 1] at (0,1.5) {
											\begin{tikzpicture} [scale = .7]
														%\draw[green, fill = green!20] (0,1.5) circle (2.5cm);
														\clip (0,1.5) circle (2.5cm);
														{

  	\draw[ ultra thick] 	
	
			(-1.5,1)..controls ( -5.5,1) and (-7, 0.5) ..(-9,0.5)
	%cluster 2
			
			(0,-5) .. controls (-2.5,-5) and (-5, -4.5) ..(-6, -9)
	%cluster 3
			
			(1.5,2).. controls (3,4) and(4,6)  ..(6,6)
	%between clusters
			
			(0,-5)..controls (2, -4) and (6,-2).. (1.5,2)
			 ;
	\draw[ ultra thick] 
	(-1.5,1)..controls (-1,2) .. (1.5,2)
			(-1.5,1).. controls (0,0) ..(1.5,2);
			        
	 \filldraw [blue]	
         %cluster 1
         			(-1.5,1) circle (8pt)
         			
	%cluster 2			
				(0,-5) circle (8pt)
				
	%cluster 3			
				(1.5,2) circle (8pt);
				


	
	%\draw [ultra thick] (,0) to [out=87,in=150] (1,1) -- (.85,.15) -- (0,0);
%\draw [ultra thick, fill=blue] 	(-7.5,0) ..controls ( -6,4) and (-2,6)..(0,6)
						(0,6 ) .. controls (2,6) and (7,4) ..(7,0)
						( 7,0) .. controls (7,-2) and (2,-8) ..(0,-8)--(0,0)--(-7.5,0);
%\path [fill=blue] (4,0) to [out=87,in=150] (5,1) -- (4.85,.15) -- (4,0);
						


}

											\end{tikzpicture}
											};

							

							\node[opacity = 1] at (0,-5) {
											\begin{tikzpicture} [scale = .7]
														%\draw[green, fill = green!20] (0,-5) circle (2.5cm);
														\clip (0,-5) circle (2.5cm);
														{

  	\draw[ ultra thick] 	
	
			(-1.5,1)..controls ( -5.5,1) and (-7, 0.5) ..(-9,0.5)
	%cluster 2
			
			(0,-5) .. controls (-2.5,-5) and (-5, -4.5) ..(-6, -9)
	%cluster 3
			
			(1.5,2).. controls (3,4) and(4,6)  ..(6,6)
	%between clusters
			
			(0,-5)..controls (2, -4) and (6,-2).. (1.5,2)
			 ;
	\draw[ ultra thick] 
	(-1.5,1)..controls (-1,2) .. (1.5,2)
			(-1.5,1).. controls (0,0) ..(1.5,2);
			        
	 \filldraw [blue]	
         %cluster 1
         			(-1.5,1) circle (8pt)
         			
	%cluster 2			
				(0,-5) circle (8pt)
				
	%cluster 3			
				(1.5,2) circle (8pt);
				


	
	%\draw [ultra thick] (,0) to [out=87,in=150] (1,1) -- (.85,.15) -- (0,0);
%\draw [ultra thick, fill=blue] 	(-7.5,0) ..controls ( -6,4) and (-2,6)..(0,6)
						(0,6 ) .. controls (2,6) and (7,4) ..(7,0)
						( 7,0) .. controls (7,-2) and (2,-8) ..(0,-8)--(0,0)--(-7.5,0);
%\path [fill=blue] (4,0) to [out=87,in=150] (5,1) -- (4.85,.15) -- (4,0);
						


}

											\end{tikzpicture}
											};
				
			\end{tikzpicture}
			};	
	

\draw[ultra thick, blue, dashed]
	%(1,-9.5)--(10, -16.5)
	(1,-9.5)--(9.5, -16.5)
	%(1,-9.5)--(11,-13.3)
	
	%(0,-5.2)--(6.3,-12)
	(0,-5.2)--(6.6,-12)
	%(0,-5.2)--(8,-9.5)

	%(2,-4.5)--(13,-12)
	(2,-4.5)--(12.2,-12);
	%(2,-4.5)--(14,-8.9);
	
\node at (10,-15) { 
			\begin{tikzpicture}[scale = 0.7, opacity = 0.3] 
							{ 	\draw[ ultra thick, black]
	%cluster 1
			(-6,1).. controls (-6,2).. (-5,3)
			(-5,3).. controls (-4.5,3) and (-3.5,3).. (-3,2)
			(-3,2).. controls (-2.5,1.5) and (-2.5,0.5).. (-3,0)
			(-3,0).. controls (-3.5,-1).. (-5,-1)
			(-5,-1).. controls (-6,-0) .. (-6,1)
			(-5,-1)-- (-3,2)
			(-3,2)--(-6,1)
			
	%cluster 2
			(-1,-5)..controls (-0.5,-3.5) and ( 0.5, -3.5)..(1,-4)
			(-1,-5)..controls (-0.5,-5) and ( 0.5, -5)..(1,-4)
	%cluster 3
			(4,1)--(5,2)
			(5,2)--(3,3)
			(3,3)--(4,1)
			(3,3).. controls (4,3.5) and (5,2.5)..(5,2);
			
		\draw[ ultra thick, black]
	%cluster 1
			(-6,1)..controls ( -7.5,1) and (-9, 0.5) ..(-11,0.5)
	%cluster 2
			
			(-1,-5) .. controls (-2.5,-5) and (-5, -4.5) ..(-6, -9)
	%cluster 3
			
			(3,3).. controls (3,4) and(4,6)  ..(8,6)
	%between clusters
			(-5,3)..controls (-2,4) and (1,4) .. (3,3)
			(-3,2).. controls (1,-1.5) and (5,-1).. (5,2)
			(1,-4)..controls (2, -4) and (6,-2).. (5,2);

			        
	 \filldraw [red]	
         %cluster 1
         			(-6,1) circle (5pt)
         			(-5,3) circle (5pt)
				(-3,2) circle (5pt)
				(-3,0) circle (5pt)
				(-5,-1) circle (5pt)
	%cluster 2			
				(1,-4) circle (5pt)
				(-1,-5) circle (5pt)
	%cluster 3			
				(4,1) circle (5pt)
				(5,2) circle (5pt)
				(3,3) circle (5pt);


	
	%\draw [ultra thick] (,0) to [out=87,in=150] (1,1) -- (.85,.15) -- (0,0);
%\draw [ultra thick, fill=blue] 	(-7.5,0) ..controls ( -6,4) and (-2,6)..(0,6)
						(0,6 ) .. controls (2,6) and (7,4) ..(7,0)
						( 7,0) .. controls (7,-2) and (2,-8) ..(0,-8)--(0,0)--(-7.5,0);
%\path [fill=blue] (4,0) to [out=87,in=150] (5,1) -- (4.85,.15) -- (4,0);
						
				

}\draw[ ultra thick, black]
	%cluster 1
			(-6,1).. controls (-6,2).. (-5,3)
			(-5,3).. controls (-4.5,3) and (-3.5,3).. (-3,2)
			(-3,2).. controls (-2.5,1.5) and (-2.5,0.5).. (-3,0)
			(-3,0).. controls (-3.5,-1).. (-5,-1)
			(-5,-1).. controls (-6,-0) .. (-6,1)
			(-5,-1)-- (-3,2)
			(-3,2)--(-6,1)
			
	%cluster 2
			(-1,-5)..controls (-0.5,-3.5) and ( 0.5, -3.5)..(1,-4)
			(-1,-5)..controls (-0.5,-5) and ( 0.5, -5)..(1,-4)
	%cluster 3
			(4,1)--(5,2)
			(5,2)--(3,3)
			(3,3)--(4,1)
			(3,3).. controls (4,3.5) and (5,2.5)..(5,2);
			
		\draw[ ultra thick, black]
	%cluster 1
			(-6,1)..controls ( -7.5,1) and (-9, 0.5) ..(-11,0.5)
	%cluster 2
			
			(-1,-5) .. controls (-2.5,-5) and (-5, -4.5) ..(-6, -9)
	%cluster 3
			
			(3,3).. controls (3,4) and(4,6)  ..(8,6)
	%between clusters
			(-5,3)..controls (-2,4) and (1,4) .. (3,3)
			(-3,2).. controls (1,-1.5) and (5,-1).. (5,2)
			(1,-4)..controls (2, -4) and (6,-2).. (5,2);

			        
	 \filldraw [red]	
         %cluster 1
         			(-6,1) circle (5pt)
         			(-5,3) circle (5pt)
				(-3,2) circle (5pt)
				(-3,0) circle (5pt)
				(-5,-1) circle (5pt)
	%cluster 2			
				(1,-4) circle (5pt)
				(-1,-5) circle (5pt)
	%cluster 3			
				(4,1) circle (5pt)
				(5,2) circle (5pt)
				(3,3) circle (5pt);


	
	%\draw [ultra thick] (,0) to [out=87,in=150] (1,1) -- (.85,.15) -- (0,0);
%\draw [ultra thick, fill=blue] 	(-7.5,0) ..controls ( -6,4) and (-2,6)..(0,6)
						(0,6 ) .. controls (2,6) and (7,4) ..(7,0)
						( 7,0) .. controls (7,-2) and (2,-8) ..(0,-8)--(0,0)--(-7.5,0);
%\path [fill=blue] (4,0) to [out=87,in=150] (5,1) -- (4.85,.15) -- (4,0);
						
				


							\node[opacity = 1] at (-4.5,1) {
											\begin{tikzpicture} [scale = .7]
														\draw[blue, fill = blue!20] (-4.5,1) circle (2.5cm);
														\clip (-4.5,1) circle (2.5cm);
														{ 	\draw[ ultra thick, black]
	%cluster 1
			(-6,1).. controls (-6,2).. (-5,3)
			(-5,3).. controls (-4.5,3) and (-3.5,3).. (-3,2)
			(-3,2).. controls (-2.5,1.5) and (-2.5,0.5).. (-3,0)
			(-3,0).. controls (-3.5,-1).. (-5,-1)
			(-5,-1).. controls (-6,-0) .. (-6,1)
			(-5,-1)-- (-3,2)
			(-3,2)--(-6,1)
			
	%cluster 2
			(-1,-5)..controls (-0.5,-3.5) and ( 0.5, -3.5)..(1,-4)
			(-1,-5)..controls (-0.5,-5) and ( 0.5, -5)..(1,-4)
	%cluster 3
			(4,1)--(5,2)
			(5,2)--(3,3)
			(3,3)--(4,1)
			(3,3).. controls (4,3.5) and (5,2.5)..(5,2);
			
		\draw[ ultra thick, black]
	%cluster 1
			(-6,1)..controls ( -7.5,1) and (-9, 0.5) ..(-11,0.5)
	%cluster 2
			
			(-1,-5) .. controls (-2.5,-5) and (-5, -4.5) ..(-6, -9)
	%cluster 3
			
			(3,3).. controls (3,4) and(4,6)  ..(8,6)
	%between clusters
			(-5,3)..controls (-2,4) and (1,4) .. (3,3)
			(-3,2).. controls (1,-1.5) and (5,-1).. (5,2)
			(1,-4)..controls (2, -4) and (6,-2).. (5,2);

			        
	 \filldraw [red]	
         %cluster 1
         			(-6,1) circle (5pt)
         			(-5,3) circle (5pt)
				(-3,2) circle (5pt)
				(-3,0) circle (5pt)
				(-5,-1) circle (5pt)
	%cluster 2			
				(1,-4) circle (5pt)
				(-1,-5) circle (5pt)
	%cluster 3			
				(4,1) circle (5pt)
				(5,2) circle (5pt)
				(3,3) circle (5pt);


	
	%\draw [ultra thick] (,0) to [out=87,in=150] (1,1) -- (.85,.15) -- (0,0);
%\draw [ultra thick, fill=blue] 	(-7.5,0) ..controls ( -6,4) and (-2,6)..(0,6)
						(0,6 ) .. controls (2,6) and (7,4) ..(7,0)
						( 7,0) .. controls (7,-2) and (2,-8) ..(0,-8)--(0,0)--(-7.5,0);
%\path [fill=blue] (4,0) to [out=87,in=150] (5,1) -- (4.85,.15) -- (4,0);
						
				

}
											\end{tikzpicture}
											};
							\node[opacity = 1] at (4,2) {
											\begin{tikzpicture} [scale = .7]
														\draw[blue, fill = blue!20] (4,2) circle (2.5cm);
														\clip (4,2) circle (2.5cm);
														{ 	\draw[ ultra thick, black]
	%cluster 1
			(-6,1).. controls (-6,2).. (-5,3)
			(-5,3).. controls (-4.5,3) and (-3.5,3).. (-3,2)
			(-3,2).. controls (-2.5,1.5) and (-2.5,0.5).. (-3,0)
			(-3,0).. controls (-3.5,-1).. (-5,-1)
			(-5,-1).. controls (-6,-0) .. (-6,1)
			(-5,-1)-- (-3,2)
			(-3,2)--(-6,1)
			
	%cluster 2
			(-1,-5)..controls (-0.5,-3.5) and ( 0.5, -3.5)..(1,-4)
			(-1,-5)..controls (-0.5,-5) and ( 0.5, -5)..(1,-4)
	%cluster 3
			(4,1)--(5,2)
			(5,2)--(3,3)
			(3,3)--(4,1)
			(3,3).. controls (4,3.5) and (5,2.5)..(5,2);
			
		\draw[ ultra thick, black]
	%cluster 1
			(-6,1)..controls ( -7.5,1) and (-9, 0.5) ..(-11,0.5)
	%cluster 2
			
			(-1,-5) .. controls (-2.5,-5) and (-5, -4.5) ..(-6, -9)
	%cluster 3
			
			(3,3).. controls (3,4) and(4,6)  ..(8,6)
	%between clusters
			(-5,3)..controls (-2,4) and (1,4) .. (3,3)
			(-3,2).. controls (1,-1.5) and (5,-1).. (5,2)
			(1,-4)..controls (2, -4) and (6,-2).. (5,2);

			        
	 \filldraw [red]	
         %cluster 1
         			(-6,1) circle (5pt)
         			(-5,3) circle (5pt)
				(-3,2) circle (5pt)
				(-3,0) circle (5pt)
				(-5,-1) circle (5pt)
	%cluster 2			
				(1,-4) circle (5pt)
				(-1,-5) circle (5pt)
	%cluster 3			
				(4,1) circle (5pt)
				(5,2) circle (5pt)
				(3,3) circle (5pt);


	
	%\draw [ultra thick] (,0) to [out=87,in=150] (1,1) -- (.85,.15) -- (0,0);
%\draw [ultra thick, fill=blue] 	(-7.5,0) ..controls ( -6,4) and (-2,6)..(0,6)
						(0,6 ) .. controls (2,6) and (7,4) ..(7,0)
						( 7,0) .. controls (7,-2) and (2,-8) ..(0,-8)--(0,0)--(-7.5,0);
%\path [fill=blue] (4,0) to [out=87,in=150] (5,1) -- (4.85,.15) -- (4,0);
						
				

}
											\end{tikzpicture}
											};

							\node[opacity = 1] at (0,-4.5) {
											\begin{tikzpicture} [scale = .7]
														\draw[blue, fill = blue!20] (0,-4.5) circle (2.5cm);
														\clip (0,-4.5) circle (2.5cm);
														{ 	\draw[ ultra thick, black]
	%cluster 1
			(-6,1).. controls (-6,2).. (-5,3)
			(-5,3).. controls (-4.5,3) and (-3.5,3).. (-3,2)
			(-3,2).. controls (-2.5,1.5) and (-2.5,0.5).. (-3,0)
			(-3,0).. controls (-3.5,-1).. (-5,-1)
			(-5,-1).. controls (-6,-0) .. (-6,1)
			(-5,-1)-- (-3,2)
			(-3,2)--(-6,1)
			
	%cluster 2
			(-1,-5)..controls (-0.5,-3.5) and ( 0.5, -3.5)..(1,-4)
			(-1,-5)..controls (-0.5,-5) and ( 0.5, -5)..(1,-4)
	%cluster 3
			(4,1)--(5,2)
			(5,2)--(3,3)
			(3,3)--(4,1)
			(3,3).. controls (4,3.5) and (5,2.5)..(5,2);
			
		\draw[ ultra thick, black]
	%cluster 1
			(-6,1)..controls ( -7.5,1) and (-9, 0.5) ..(-11,0.5)
	%cluster 2
			
			(-1,-5) .. controls (-2.5,-5) and (-5, -4.5) ..(-6, -9)
	%cluster 3
			
			(3,3).. controls (3,4) and(4,6)  ..(8,6)
	%between clusters
			(-5,3)..controls (-2,4) and (1,4) .. (3,3)
			(-3,2).. controls (1,-1.5) and (5,-1).. (5,2)
			(1,-4)..controls (2, -4) and (6,-2).. (5,2);

			        
	 \filldraw [red]	
         %cluster 1
         			(-6,1) circle (5pt)
         			(-5,3) circle (5pt)
				(-3,2) circle (5pt)
				(-3,0) circle (5pt)
				(-5,-1) circle (5pt)
	%cluster 2			
				(1,-4) circle (5pt)
				(-1,-5) circle (5pt)
	%cluster 3			
				(4,1) circle (5pt)
				(5,2) circle (5pt)
				(3,3) circle (5pt);


	
	%\draw [ultra thick] (,0) to [out=87,in=150] (1,1) -- (.85,.15) -- (0,0);
%\draw [ultra thick, fill=blue] 	(-7.5,0) ..controls ( -6,4) and (-2,6)..(0,6)
						(0,6 ) .. controls (2,6) and (7,4) ..(7,0)
						( 7,0) .. controls (7,-2) and (2,-8) ..(0,-8)--(0,0)--(-7.5,0);
%\path [fill=blue] (4,0) to [out=87,in=150] (5,1) -- (4.85,.15) -- (4,0);
						
				

}
											\end{tikzpicture}
											};
				
			\end{tikzpicture}
	};



	
	
	
%\draw[step = 1cm, gray, very thin](-5,-20)grid (17,5);
%\draw(0,0) circle (8pt);

\end{tikzpicture}
%\maketitle
%\section{}
%\subsection{}



\end{document}  
